Interior-proximal primal-dual methods

We study preconditioned proximal point methods for a class of saddle point problems, where the preconditioner decouples the overall proximal point method into an alternating primal--dual method. This is akin to the Chambolle--Pock method or the ADMM. In our work, we replace the squared distance in the dual step by a barrier function on a symmetric cone, while using a standard (Euclidean) proximal step for the primal variable. We show that under non-degeneracy and simple linear constraints, such a hybrid primal--dual algorithm can achieve linear convergence on originally strongly convex problems involving the second-order cone in their saddle point form. On general symmetric cones, we are only able to show an $O(1/N)$ rate. These results are based on estimates of strong convexity of the barrier function, extended with a penalty to the boundary of the symmetric cone.

==> res/h1_denoising_results_hq_10000_gamma0.9_zinit_for_interiorcp_dvallog.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=590,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-289.172041194046,
ymax=26.3563227525932,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	26.3563227525932\\
1	1.43562175085626\\
2	-12.2247116787615\\
3	-21.8851345777999\\
4	-28.7358497560586\\
5	-33.9873068605219\\
6	-38.2177582404381\\
7	-41.7480605057761\\
8	-44.7714481154851\\
9	-47.411942905991\\
10	-49.7535018591556\\
11	-51.855492400326\\
12	-53.7613942087908\\
13	-55.5039715347554\\
14	-57.1085031464033\\
15	-58.5948845905739\\
16	-59.9790441554702\\
17	-61.27392434801\\
18	-62.490179108513\\
19	-63.636679781076\\
20	-64.7208892712289\\
21	-65.7491434005608\\
22	-66.7268656685631\\
23	-67.658733414188\\
24	-68.5488079571772\\
25	-69.4006376657115\\
26	-70.2173404218861\\
27	-71.0016702164834\\
28	-71.7560713927482\\
29	-72.482723183497\\
30	-73.1835765461261\\
31	-73.8603848341034\\
32	-74.5147295051691\\
33	-75.1480417892805\\
34	-75.7616210613074\\
35	-76.3566504914464\\
36	-76.9342104564374\\
37	-77.4952900622341\\
38	-78.0407971136837\\
39	-78.5715667537235\\
40	-79.0883689948207\\
41	-79.5919152941656\\
42	-80.0828643289644\\
43	-80.5618270702223\\
44	-81.0293712761329\\
45	-81.4860254514917\\
46	-81.932282382025\\
47	-82.3686022676337\\
48	-82.7954155297769\\
49	-83.213125319518\\
50	-83.6221097637403\\
51	-84.0227239895163\\
52	-84.4153019539066\\
53	-84.8001580827807\\
54	-85.1775887595655\\
55	-85.5478736876927\\
56	-85.9112771020729\\
57	-86.2680488967515\\
58	-86.6184256343834\\
59	-86.9626314848963\\
60	-87.3008790644527\\
61	-87.6333702228512\\
62	-87.9602967478819\\
63	-88.28184103\\
64	-88.5981766623995\\
65	-88.9094689931792\\
66	-89.2158756456718\\
67	-89.5175469833238\\
68	-89.8146265516754\\
69	-90.1072514860167\\
70	-90.3955528797986\\
71	-90.6796561414989\\
72	-90.9596813197864\\
73	-91.2357433844886\\
74	-91.5079525392033\\
75	-91.7764144543477\\
76	-92.0412305246841\\
77	-92.3024980923141\\
78	-92.5603106666946\\
79	-92.8147581156118\\
80	-93.0659268522561\\
81	-93.3139000045641\\
82	-93.5587575969052\\
83	-93.8005766842359\\
84	-94.0394315067089\\
85	-94.2753936190704\\
86	-94.5085320266408\\
87	-94.7389132923391\\
88	-94.9666016629322\\
89	-95.1916591764292\\
90	-95.4141457348347\\
91	-95.6341192451522\\
92	-95.8516356690098\\
93	-96.0667491302734\\
94	-96.2795119816515\\
95	-96.4899748911226\\
96	-96.6981869030791\\
97	-96.9041955180505\\
98	-97.1080467515542\\
99	-97.3097851912234\\
100	-97.5094540642359\\
110	-99.4009520314016\\
120	-101.124716116734\\
130	-102.708029366233\\
140	-104.172023431702\\
150	-105.533397798285\\
160	-106.805577888065\\
170	-107.999517880695\\
180	-109.124272230572\\
190	-110.187410475112\\
200	-111.195325156156\\
210	-112.153463692782\\
220	-113.066505810418\\
230	-113.938501297351\\
240	-114.772978186642\\
250	-115.573028651287\\
260	-116.341377998924\\
270	-117.080440214398\\
280	-117.792364059371\\
290	-118.479070192774\\
300	-119.142282316761\\
310	-119.783553639743\\
320	-120.404287980258\\
330	-121.005758992049\\
340	-121.589125265619\\
350	-122.155444085703\\
360	-122.705682784935\\
370	-123.2407283335\\
380	-123.761396843886\\
390	-124.26844025669\\
400	-124.762552608011\\
410	-125.244377025551\\
420	-125.714509152534\\
430	-126.17350256529\\
440	-126.621872948928\\
450	-127.060100072977\\
460	-127.48863255707\\
470	-127.907889923156\\
480	-128.318264926482\\
490	-128.720125579446\\
500	-129.113818239334\\
510	-129.499667653262\\
520	-129.877980420043\\
530	-130.249044893177\\
540	-130.61313354199\\
550	-130.970504184474\\
560	-131.321399021474\\
570	-131.666049129814\\
580	-132.004672823768\\
590	-132.337476971493\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	26.3563227525932\\
1	15.3976893734296\\
2	3.9960436329705\\
3	-6.0616228109267\\
4	-14.0895066160148\\
5	-20.4591688277765\\
6	-25.8065298102966\\
7	-30.5922155375807\\
8	-35.0776779544969\\
9	-39.4029895063966\\
10	-43.6448160933703\\
11	-47.8472528432889\\
12	-52.0370035665316\\
13	-56.230905373027\\
14	-60.4398195317079\\
15	-64.6707645705773\\
16	-68.9281647510968\\
17	-73.2146303770375\\
18	-77.5314757607271\\
19	-81.8790808145959\\
20	-86.2571533331667\\
21	-90.6649243046879\\
22	-95.1012955721226\\
23	-99.5649522364879\\
24	-104.054448090429\\
25	-108.568270096797\\
26	-113.104886499946\\
27	-117.662782021664\\
28	-122.240482775011\\
29	-126.83657353736\\
30	-131.449708745193\\
31	-136.078618975581\\
32	-140.722114744109\\
33	-145.379085557696\\
34	-150.04849645445\\
35	-154.72939555605\\
36	-159.420890507544\\
37	-164.122181261513\\
38	-168.832501976545\\
39	-173.551156819147\\
40	-178.277576054792\\
41	-183.011152335637\\
42	-187.751407617474\\
43	-192.497643307388\\
44	-197.250041517296\\
45	-202.008583558035\\
46	-206.770850252806\\
47	-211.540282849535\\
48	-216.313728285229\\
49	-221.100837755491\\
50	-225.885355913783\\
51	-230.699390530505\\
52	-235.52237056143\\
53	-240.363699691596\\
54	-245.35840530391\\
55	-250.245452657947\\
56	-255.695501814581\\
57	-261.366589839656\\
58	-268.645462419599\\
59	-274.073613000743\\
60	-279.103037325206\\
61	-279.103037325206\\
62	-278.606565650705\\
63	-274.266640714266\\
64	-275.524626343715\\
65	-277.691415839492\\
66	-272.585965737425\\
67	-275.084740469591\\
68	-273.791883775171\\
69	-275.301899021356\\
70	-272.040484040092\\
71	-273.168013371512\\
72	-274.564471822293\\
73	-273.168013371512\\
74	-271.670815926212\\
75	-274.464055794792\\
76	-275.869806452545\\
77	-274.768855125927\\
78	-275.524626343715\\
79	-273.884781876086\\
80	-272.426587144\\
81	-273.791883775171\\
82	-277.130841367487\\
83	-274.073613000743\\
84	-271.04264664118\\
85	-274.169590658378\\
86	-272.040484040092\\
87	-273.884781876086\\
88	-276.352480046879\\
89	-273.341736955213\\
90	-274.666062332879\\
91	-273.168013371512\\
92	-272.830654865766\\
93	-274.364787404161\\
94	-274.073613000743\\
95	-274.97816379949\\
96	-276.863562136327\\
97	-275.412548793355\\
98	-273.341736955213\\
99	-273.254440847164\\
100	-272.505910888352\\
110	-273.699968741388\\
120	-274.666062332879\\
130	-274.464055794792\\
140	-274.464055794792\\
150	-274.464055794792\\
160	-274.464055794792\\
170	-274.464055794792\\
180	-274.464055794792\\
190	-274.464055794792\\
200	-274.464055794792\\
210	-274.464055794792\\
220	-274.464055794792\\
230	-274.464055794792\\
240	-274.464055794792\\
250	-274.464055794792\\
260	-274.464055794792\\
270	-274.464055794792\\
280	-274.464055794792\\
290	-274.464055794792\\
300	-274.464055794792\\
310	-274.464055794792\\
320	-274.464055794792\\
330	-274.464055794792\\
340	-274.464055794792\\
350	-274.464055794792\\
360	-274.464055794792\\
370	-274.464055794792\\
380	-274.464055794792\\
390	-274.464055794792\\
400	-274.464055794792\\
410	-274.464055794792\\
420	-274.464055794792\\
430	-274.464055794792\\
440	-274.464055794792\\
450	-274.464055794792\\
460	-274.464055794792\\
470	-274.464055794792\\
480	-274.464055794792\\
490	-274.464055794792\\
500	-274.464055794792\\
510	-274.464055794792\\
520	-274.464055794792\\
530	-274.464055794792\\
540	-274.464055794792\\
550	-274.464055794792\\
560	-274.464055794792\\
570	-274.464055794792\\
580	-274.464055794792\\
590	-274.464055794792\\
};
\addplot [color=black!20!pink, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-7.55110157171972\\
1	-30.6101495491923\\
2	-39.4398333750502\\
3	-54.7709447780588\\
4	-66.7555818179788\\
5	-77.1383977424132\\
6	-86.6217665228634\\
7	-95.5099006564949\\
8	-103.960255733909\\
9	-112.068829162898\\
10	-119.901190226568\\
11	-127.50529351749\\
12	-134.917665324922\\
13	-142.166872528461\\
14	-149.275689065831\\
15	-156.262573260962\\
16	-163.142679196176\\
17	-169.928608194222\\
18	-176.630918039359\\
19	-183.258640663009\\
20	-189.819660267132\\
21	-196.320253213088\\
22	-202.767037756317\\
23	-209.166505703652\\
24	-215.516170179194\\
25	-221.840780601465\\
26	-228.12297208469\\
27	-234.413287170337\\
28	-240.789455039206\\
29	-247.066096331602\\
30	-253.727441267099\\
31	-260.893478912923\\
32	-268.594518639321\\
33	-285.295640673724\\
34	-289.172041194046\\
35	-273.699968741388\\
36	-280.789455039206\\
37	-275.987983644755\\
38	-272.913774061189\\
39	-272.66676529346\\
40	-273.254440847164\\
41	-272.66676529346\\
42	-273.978684300253\\
43	-275.301899021356\\
44	-272.997696353061\\
45	-272.830654865766\\
46	-275.524626343715\\
47	-275.75321557933\\
48	-272.347981271431\\
49	-274.073613000743\\
50	-273.082437411926\\
51	-273.429919333315\\
52	-275.301899021356\\
53	-274.169590658378\\
54	-272.830654865766\\
55	-273.168013371512\\
56	-272.585965737425\\
57	-272.116343820435\\
58	-274.073613000743\\
59	-273.341736955213\\
60	-271.670815926212\\
61	-272.66676529346\\
62	-273.254440847164\\
63	-273.791883775171\\
64	-276.477459032419\\
65	-275.084740469591\\
66	-274.266640714266\\
67	-272.913774061189\\
68	-272.913774061189\\
69	-274.464055794792\\
70	-274.364787404161\\
71	-273.609016186373\\
72	-274.666062332879\\
73	-274.169590658378\\
74	-274.073613000743\\
75	-273.884781876086\\
76	-274.169590658378\\
77	-274.464055794792\\
78	-274.266640714266\\
79	-274.073613000743\\
80	-274.266640714266\\
81	-274.266640714266\\
82	-274.266640714266\\
83	-274.266640714266\\
84	-274.266640714266\\
85	-274.464055794792\\
86	-274.464055794792\\
87	-274.464055794792\\
88	-274.464055794792\\
89	-274.464055794792\\
90	-274.464055794792\\
91	-274.464055794792\\
92	-274.464055794792\\
93	-274.464055794792\\
94	-274.464055794792\\
95	-274.464055794792\\
96	-274.464055794792\\
97	-274.464055794792\\
98	-274.464055794792\\
99	-274.464055794792\\
100	-274.464055794792\\
110	-274.564471822293\\
120	-274.464055794792\\
130	-274.564471822293\\
140	-274.464055794792\\
150	-274.464055794792\\
160	-274.464055794792\\
170	-274.564471822293\\
180	-274.564471822293\\
190	-274.564471822293\\
200	-274.464055794792\\
210	-274.564471822293\\
220	-274.464055794792\\
230	-274.464055794792\\
240	-274.564471822293\\
250	-274.464055794792\\
260	-274.464055794792\\
270	-274.464055794792\\
280	-274.464055794792\\
290	-274.564471822293\\
300	-274.464055794792\\
310	-274.464055794792\\
320	-274.464055794792\\
330	-274.464055794792\\
340	-274.464055794792\\
350	-274.464055794792\\
360	-274.464055794792\\
370	-274.564471822293\\
380	-274.464055794792\\
390	-274.564471822293\\
400	-274.464055794792\\
410	-274.464055794792\\
420	-274.464055794792\\
430	-274.464055794792\\
440	-274.564471822293\\
450	-274.564471822293\\
460	-274.564471822293\\
470	-274.464055794792\\
480	-274.464055794792\\
490	-274.464055794792\\
500	-274.464055794792\\
510	-274.564471822293\\
520	-274.464055794792\\
530	-274.464055794792\\
540	-274.464055794792\\
550	-274.464055794792\\
560	-274.464055794792\\
570	-274.464055794792\\
580	-274.564471822293\\
590	-274.464055794792\\
};
\end{axis}
\end{tikzpicture}%

==> res/h1_denoising_results_hq_10000_gamma0.9_zinit_for_interiorcp_gaplog.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=590,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-315.936453967613,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-24.0101472402814\\
2	-38.6243370530487\\
3	-48.4238051100253\\
4	-55.3551616229598\\
5	-60.6505074960863\\
6	-64.9026710513151\\
7	-68.4433256535051\\
8	-71.4717994264115\\
9	-74.1151079270958\\
10	-76.4585216325694\\
11	-78.5619351473562\\
12	-80.469032976756\\
13	-82.212663255891\\
14	-83.8181441894318\\
15	-85.305393347763\\
16	-86.6903532180304\\
17	-87.985976384533\\
18	-89.2029243915096\\
19	-90.3500745628857\\
20	-91.434894650062\\
21	-92.4637244913577\\
22	-93.4419909751792\\
23	-94.3743743403664\\
24	-95.2649384161703\\
25	-96.1172337621654\\
26	-96.9343801895741\\
27	-97.719133398278\\
28	-98.4739392539294\\
29	-99.2009783523038\\
30	-99.9022028755702\\
31	-100.579367283494\\
32	-101.234054034503\\
33	-101.867695268344\\
34	-102.481591188171\\
35	-103.07692572153\\
36	-103.654779937686\\
37	-104.216143577637\\
38	-104.761925032245\\
39	-105.292959983065\\
40	-105.810018940079\\
41	-106.313813821099\\
42	-106.805003729354\\
43	-107.284200032595\\
44	-107.751970855325\\
45	-108.208845046058\\
46	-108.655315710942\\
47	-109.091843345968\\
48	-109.518858651\\
49	-109.936765040114\\
50	-110.345940884248\\
51	-110.74674153817\\
52	-111.139501176739\\
53	-111.524534425801\\
54	-111.902137861745\\
55	-112.272591365386\\
56	-112.636159343967\\
57	-112.993091850104\\
58	-113.343625596106\\
59	-113.687984898263\\
60	-114.026382505211\\
61	-114.359020395807\\
62	-114.686090480444\\
63	-115.007775264091\\
64	-115.324248449675\\
65	-115.635675490432\\
66	-115.942214105755\\
67	-116.244014754648\\
68	-116.541221076486\\
69	-116.833970284889\\
70	-117.122393562962\\
71	-117.406616391871\\
72	-117.686758893285\\
73	-117.962936111645\\
74	-118.235258315968\\
75	-118.503831247299\\
76	-118.768756353887\\
77	-119.030131046024\\
78	-119.288048883726\\
79	-119.542599789285\\
80	-119.793870229791\\
81	-120.041943392228\\
82	-120.286899338611\\
83	-120.528815170672\\
84	-120.767765179207\\
85	-121.003820953818\\
86	-121.237051547011\\
87	-121.46752356159\\
88	-121.695301279633\\
89	-121.920446778391\\
90	-122.143019989646\\
91	-122.3630788647\\
92	-122.580679388744\\
93	-122.795875717915\\
94	-123.008720246624\\
95	-123.219263659731\\
96	-123.427555035446\\
97	-123.633641900297\\
98	-123.837570295713\\
99	-124.039384840308\\
100	-124.239128784565\\
110	-126.131325398983\\
120	-127.85570679888\\
130	-129.439571130556\\
140	-130.904061456807\\
150	-132.265886078721\\
160	-133.538477368519\\
170	-134.732795034959\\
180	-135.857898001443\\
190	-136.921359541017\\
200	-137.929575201962\\
210	-138.887994981193\\
220	-139.801300693321\\
230	-140.67354409897\\
240	-141.508254674671\\
250	-142.308526066355\\
260	-143.077084645954\\
270	-143.816345575641\\
280	-144.528458337095\\
290	-145.21534454381\\
300	-145.878728521317\\
310	-146.520164266824\\
320	-147.141055905978\\
330	-147.742677792428\\
340	-148.326188903998\\
350	-148.89264702916\\
360	-149.443019702031\\
370	-149.978194303046\\
380	-150.49898724435\\
390	-151.006150869956\\
400	-151.500379329609\\
410	-151.982315990184\\
420	-152.452556982469\\
430	-152.911655613107\\
440	-153.360127977166\\
450	-153.798454130683\\
460	-154.22708271179\\
470	-154.64643343347\\
480	-155.056899146632\\
490	-155.458848203196\\
500	-155.852626800116\\
510	-156.238559678048\\
520	-156.61695404924\\
530	-156.988098001991\\
540	-157.352264051841\\
550	-157.709710240673\\
560	-158.060678696944\\
570	-158.405400853569\\
580	-158.744095247607\\
590	-159.07696788445\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-10.0039746732249\\
2	-19.4187007249609\\
3	-26.7227547111227\\
4	-32.1131667759302\\
5	-36.3282811710098\\
6	-39.9128325064207\\
7	-43.1479140965645\\
8	-46.1701955715274\\
9	-49.0506927619777\\
10	-51.8301691483083\\
11	-54.5342913415338\\
12	-57.1804463847688\\
13	-59.7810692432306\\
14	-62.345414427034\\
15	-64.8805763048272\\
16	-67.3921158326103\\
17	-69.884465490429\\
18	-72.3612016943439\\
19	-74.8252345262396\\
20	-77.2789442575947\\
21	-79.7242828029853\\
22	-82.1628515197673\\
23	-84.5959626193748\\
24	-87.024688837385\\
25	-89.4499043520973\\
26	-91.872318906064\\
27	-94.2925064448474\\
28	-96.7109292002183\\
29	-99.1279579156283\\
30	-101.543888771053\\
31	-103.958957474458\\
32	-106.373350928436\\
33	-108.78721682875\\
34	-111.200671513442\\
35	-113.613806351675\\
36	-116.026692903122\\
37	-118.439387070015\\
38	-120.851932421233\\
39	-123.264362831498\\
40	-125.676704602814\\
41	-128.088978108772\\
42	-130.501199095816\\
43	-132.913379717634\\
44	-135.325529362065\\
45	-137.737655286687\\
46	-140.149762980993\\
47	-142.561856717755\\
48	-144.973939815823\\
49	-147.386014793235\\
50	-149.798083529076\\
51	-152.210147480829\\
52	-154.622207875462\\
53	-157.034265360477\\
54	-159.446320942591\\
55	-161.85837475545\\
56	-164.270427355198\\
57	-166.682479504014\\
58	-169.094530893203\\
59	-171.506580627275\\
60	-173.918632012979\\
61	-176.330683973023\\
62	-178.742730127343\\
63	-181.154779651376\\
64	-183.566829171175\\
65	-185.978871368371\\
66	-188.390923981039\\
67	-190.802977119979\\
68	-193.215019728917\\
69	-195.62706565577\\
70	-198.039125838813\\
71	-200.451194463989\\
72	-202.863217240268\\
73	-205.275264847149\\
74	-207.687381624741\\
75	-210.099415617993\\
76	-212.511310431848\\
77	-214.923311081237\\
78	-217.335330601133\\
79	-219.747389325576\\
80	-222.159751613374\\
81	-224.571861963953\\
82	-226.983081792502\\
83	-229.39487181729\\
84	-231.808808946615\\
85	-234.221101730674\\
86	-236.632772847938\\
87	-239.045357320887\\
88	-241.453292737847\\
89	-243.865177096141\\
90	-246.27880372224\\
91	-248.691046665415\\
92	-251.109260490074\\
93	-253.517164845649\\
94	-255.922350852631\\
95	-258.328757955807\\
96	-260.712937704498\\
97	-263.106971757531\\
98	-265.556310444817\\
99	-268.005928907483\\
100	-270.456185058721\\
110	-294.628594736373\\
120	-309.915854054333\\
130	-315.936453967613\\
140	-315.936453967613\\
150	-315.936453967613\\
160	-315.936453967613\\
170	-315.936453967613\\
180	-315.936453967613\\
190	-315.936453967613\\
200	-315.936453967613\\
210	-315.936453967613\\
220	-315.936453967613\\
230	-315.936453967613\\
240	-315.936453967613\\
250	-315.936453967613\\
260	-315.936453967613\\
270	-315.936453967613\\
280	-315.936453967613\\
290	-315.936453967613\\
300	-315.936453967613\\
310	-315.936453967613\\
320	-315.936453967613\\
330	-315.936453967613\\
340	-315.936453967613\\
350	-315.936453967613\\
360	-315.936453967613\\
370	-315.936453967613\\
380	-315.936453967613\\
390	-315.936453967613\\
400	-315.936453967613\\
410	-315.936453967613\\
420	-315.936453967613\\
430	-315.936453967613\\
440	-315.936453967613\\
450	-315.936453967613\\
460	-315.936453967613\\
470	-315.936453967613\\
480	-315.936453967613\\
490	-315.936453967613\\
500	-315.936453967613\\
510	-315.936453967613\\
520	-315.936453967613\\
530	-315.936453967613\\
540	-315.936453967613\\
550	-315.936453967613\\
560	-315.936453967613\\
570	-315.936453967613\\
580	-315.936453967613\\
590	-315.936453967613\\
};
\addplot [color=black!20!pink, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-18.4857639348978\\
2	-36.3445610041932\\
3	-49.5300470129377\\
4	-59.8471272900749\\
5	-68.8678640138906\\
6	-77.1544534542353\\
7	-84.9498175618979\\
8	-92.3857344706041\\
9	-99.5458941960568\\
10	-106.488430706662\\
11	-113.255783831216\\
12	-119.879896900101\\
13	-126.385340421639\\
14	-132.791341648035\\
15	-139.113170060053\\
16	-145.363105533336\\
17	-151.551137052081\\
18	-157.685467290512\\
19	-163.772902790491\\
20	-169.819156766493\\
21	-175.828960268023\\
22	-181.806450077586\\
23	-187.755216716974\\
24	-193.677518607492\\
25	-199.577546451311\\
26	-205.455510324376\\
27	-211.314715733788\\
28	-217.159794082568\\
29	-222.976706893665\\
30	-228.806351549907\\
31	-234.600353334519\\
32	-240.35980436408\\
33	-246.122165337047\\
34	-251.804791345984\\
35	-257.799532682148\\
36	-263.059198887361\\
37	-268.691227763874\\
38	-276.740980492329\\
39	-290.274852684826\\
40	-289.851066703427\\
41	-296.295452598106\\
42	-291.19000249604\\
43	-inf\\
44	-298.233652858267\\
45	-296.295452598106\\
46	-293.372891884541\\
47	-306.753027503713\\
48	-291.19000249604\\
49	-294.016585551969\\
50	-290.720380579049\\
51	-289.851066703427\\
52	-284.474160457576\\
53	-310.274852684826\\
54	-294.016585551969\\
55	-299.393491797821\\
56	-287.668177314926\\
57	-287.352291971261\\
58	-288.336652424665\\
59	-300.732427590433\\
60	-287.352291971261\\
61	-284.69978066577\\
62	-294.711827677153\\
63	-290.720380579049\\
64	-288.691227763874\\
65	-298.233652858267\\
66	-288.691227763874\\
67	-286.753027503713\\
68	-287.047492640127\\
69	-302.316052511385\\
70	-290.720380579049\\
71	-289.851066703427\\
72	-295.467598894941\\
73	-299.393491797821\\
74	-299.393491797821\\
75	-299.393491797821\\
76	-310.274852684826\\
77	-304.254252771547\\
78	-304.254252771547\\
79	-298.233652858267\\
80	-304.254252771547\\
81	-304.254252771547\\
82	-298.233652858267\\
83	-296.295452598106\\
84	-296.295452598106\\
85	-298.233652858267\\
86	-298.233652858267\\
87	-299.393491797821\\
88	-300.732427590433\\
89	-302.316052511385\\
90	-300.732427590433\\
91	-300.732427590433\\
92	-300.732427590433\\
93	-300.732427590433\\
94	-300.732427590433\\
95	-300.732427590433\\
96	-300.732427590433\\
97	-300.732427590433\\
98	-300.732427590433\\
99	-300.732427590433\\
100	-300.732427590433\\
110	-302.316052511385\\
120	-300.732427590433\\
130	-302.316052511385\\
140	-300.732427590433\\
150	-300.732427590433\\
160	-300.732427590433\\
170	-302.316052511385\\
180	-302.316052511385\\
190	-302.316052511385\\
200	-300.732427590433\\
210	-302.316052511385\\
220	-300.732427590433\\
230	-300.732427590433\\
240	-302.316052511385\\
250	-300.732427590433\\
260	-300.732427590433\\
270	-300.732427590433\\
280	-300.732427590433\\
290	-302.316052511385\\
300	-300.732427590433\\
310	-300.732427590433\\
320	-300.732427590433\\
330	-300.732427590433\\
340	-300.732427590433\\
350	-300.732427590433\\
360	-300.732427590433\\
370	-302.316052511385\\
380	-300.732427590433\\
390	-302.316052511385\\
400	-300.732427590433\\
410	-300.732427590433\\
420	-300.732427590433\\
430	-300.732427590433\\
440	-302.316052511385\\
450	-302.316052511385\\
460	-302.316052511385\\
470	-300.732427590433\\
480	-300.732427590433\\
490	-300.732427590433\\
500	-300.732427590433\\
510	-302.316052511385\\
520	-300.732427590433\\
530	-300.732427590433\\
540	-300.732427590433\\
550	-300.732427590433\\
560	-300.732427590433\\
570	-300.732427590433\\
580	-302.316052511385\\
590	-300.732427590433\\
};
\end{axis}
\end{tikzpicture}%

==> res/h1_denoising_results_hq_10000_gamma0.9_zinit_for_interiorcp_target2log.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=590,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-151.716962407292,
ymax=0,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-12.607137251419\\
2	-19.4102494547792\\
3	-24.1922598588335\\
4	-27.601389592139\\
5	-30.21836760632\\
6	-32.3284639791011\\
7	-34.090318289891\\
8	-35.599663527254\\
9	-36.9181022341604\\
10	-38.0874180036016\\
11	-39.1371909480555\\
12	-40.0890988319201\\
13	-40.9594829936488\\
14	-41.7609543161547\\
15	-42.5034398105021\\
16	-43.1948880286076\\
17	-43.8417582308419\\
18	-44.4493679786654\\
19	-45.022145438611\\
20	-45.5638159896987\\
21	-46.0775425652164\\
22	-46.5660327908511\\
23	-47.0316218854168\\
24	-47.4763375958004\\
25	-47.9019516282132\\
26	-48.310020799931\\
27	-48.701920274391\\
28	-49.0788706339054\\
29	-49.4419601080354\\
30	-49.7921629589062\\
31	-50.1303547919057\\
32	-50.4573253871508\\
33	-50.7737895170894\\
34	-51.0803961170274\\
35	-51.3777360998716\\
36	-51.6663490481378\\
37	-51.9467289709298\\
38	-52.219329278039\\
39	-52.4845670952572\\
40	-52.7428270226757\\
41	-52.9944644198938\\
42	-53.2398082876994\\
43	-53.4791638041521\\
44	-53.7128145635469\\
45	-53.9410245589863\\
46	-54.1640399429446\\
47	-54.3820905949452\\
48	-54.5953915211197\\
49	-54.8041441067948\\
50	-55.0085372402075\\
51	-55.2087483229212\\
52	-55.4049441803498\\
53	-55.5972818839932\\
54	-55.7859094954435\\
55	-55.9709667409173\\
56	-56.1525856239432\\
57	-56.3308909828667\\
58	-56.5060009990357\\
59	-56.6780276607975\\
60	-56.8470771878254\\
61	-57.0132504197879\\
62	-57.176643172872\\
63	-57.3373465673104\\
64	-57.4954473286857\\
65	-57.651028065485\\
66	-57.8041675251271\\
67	-57.9549408304126\\
68	-58.1034196981856\\
69	-58.2496726417675\\
70	-58.3937651585973\\
71	-58.5357599043545\\
72	-58.6757168547105\\
73	-58.8136934557455\\
74	-58.9497447639824\\
75	-59.0839235768691\\
76	-59.2162805544871\\
77	-59.3468643331913\\
78	-59.4757216317979\\
79	-59.6028973509083\\
80	-59.7284346658986\\
81	-59.8523751140391\\
82	-59.9747586761993\\
83	-60.0956238535164\\
84	-60.215007739418\\
85	-60.332946087312\\
86	-60.4494733742681\\
87	-60.5646228609616\\
88	-60.678426648141\\
89	-60.7909157298642\\
90	-60.9021200437209\\
91	-61.0120685182356\\
92	-61.1207891176428\\
93	-61.2283088842217\\
94	-61.334653978318\\
95	-61.4398497162331\\
96	-61.5439206060988\\
97	-61.6468903818612\\
98	-61.7487820355109\\
99	-61.8496178476451\\
100	-61.9494194164788\\
110	-62.8948667121525\\
120	-63.7564888814057\\
130	-64.5479192915305\\
140	-65.2797176944269\\
150	-65.9602292232712\\
160	-66.5961629667468\\
170	-67.1929932280108\\
180	-67.7552449032099\\
190	-68.2867009390727\\
200	-68.7905560745301\\
210	-69.2695327319978\\
220	-69.725969713908\\
230	-70.1618910175986\\
240	-70.5790598861034\\
250	-70.9790217388473\\
260	-71.363138618644\\
270	-71.7326170898849\\
280	-72.0885310270995\\
290	-72.4318403767964\\
300	-72.7634067173575\\
310	-73.0840062508041\\
320	-73.3943407186898\\
330	-73.6950466280444\\
340	-73.9867030914542\\
350	-74.2698385240909\\
360	-74.5449363917781\\
370	-74.8124401670036\\
380	-75.0727576204858\\
390	-75.3262645520538\\
400	-75.5733080468936\\
410	-75.8142093274606\\
420	-76.0492662600326\\
430	-76.2787555648448\\
440	-76.5029347708701\\
450	-76.7220439499252\\
460	-76.9363072591943\\
470	-77.1459343171328\\
480	-77.3511214338534\\
490	-77.5520527141354\\
500	-77.748901048337\\
510	-77.9418290049008\\
520	-78.1309896357901\\
530	-78.3165272049036\\
540	-78.4985778480799\\
550	-78.6772701721919\\
560	-78.8527258003515\\
570	-79.02505986823\\
580	-79.1943814775788\\
590	-79.3607941102562\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-5.49665981567222\\
2	-11.2519415465002\\
3	-16.3751120826911\\
4	-20.4810475153944\\
5	-23.7216335740115\\
6	-26.4164609364825\\
7	-28.8098052626518\\
8	-31.0430960201348\\
9	-33.1922460991626\\
10	-35.298471213703\\
11	-37.3851651211004\\
12	-39.4662776166998\\
13	-41.5504641231713\\
14	-43.6432179854052\\
15	-45.7480279694211\\
16	-47.8670475013809\\
17	-50.001507434178\\
18	-52.1519864874668\\
19	-54.3185978158251\\
20	-56.5011229713827\\
21	-58.6991108179314\\
22	-60.9119518101902\\
23	-63.1389341983409\\
24	-65.3792865557852\\
25	-67.6322097554001\\
26	-69.896900726614\\
27	-72.1725697985569\\
28	-74.4584530609737\\
29	-76.7538208952419\\
30	-79.0579836109597\\
31	-81.3702949513087\\
32	-83.6901540937705\\
33	-86.0170066655947\\
34	-88.350345211833\\
35	-90.689709496338\\
36	-93.0346869807263\\
37	-95.384913807703\\
38	-97.740076623222\\
39	-100.099915584699\\
40	-102.464228942354\\
41	-104.832879611602\\
42	-107.205804176098\\
43	-109.583024744702\\
44	-111.964663936357\\
45	-114.350962903783\\
46	-116.742301421017\\
47	-119.139217285266\\
48	-121.542418712546\\
49	-123.952776319513\\
50	-126.371267911673\\
51	-128.798823355106\\
52	-131.23596813938\\
53	-133.682072791811\\
54	-136.133851900228\\
55	-138.582488321876\\
56	-141.008422649495\\
57	-143.372827476078\\
58	-145.606529347344\\
59	-147.603727490383\\
60	-149.239066729845\\
61	-150.42225960633\\
62	-151.156899283889\\
63	-151.537768778463\\
64	-151.690045327705\\
65	-151.716962407292\\
66	-151.68508337292\\
67	-151.631391925407\\
68	-151.574315590904\\
69	-151.52200610736\\
70	-151.477349727657\\
71	-151.440717952277\\
72	-151.411397328077\\
73	-151.388301001019\\
74	-151.370303772957\\
75	-151.356385542289\\
76	-151.345679693788\\
77	-151.337476782392\\
78	-151.331209560565\\
79	-151.326431344046\\
80	-151.32279405206\\
81	-151.320028522963\\
82	-151.317927650332\\
83	-151.316332806501\\
84	-151.31512264147\\
85	-151.314204733885\\
86	-151.313508746598\\
87	-151.312981091117\\
88	-151.312581166778\\
89	-151.312278109829\\
90	-151.312048431544\\
91	-151.3118743739\\
92	-151.311742474241\\
93	-151.311642535159\\
94	-151.311566869317\\
95	-151.311509527354\\
96	-151.311466082658\\
97	-151.311433197179\\
98	-151.311408246425\\
99	-151.311389324646\\
100	-151.311374989036\\
110	-151.311333010841\\
120	-151.311330472344\\
130	-151.311330280369\\
140	-151.311330309515\\
150	-151.311330309503\\
160	-151.311330309503\\
170	-151.311330309503\\
180	-151.311330309503\\
190	-151.311330309503\\
200	-151.311330309503\\
210	-151.311330309503\\
220	-151.311330309503\\
230	-151.311330309503\\
240	-151.311330309503\\
250	-151.311330309503\\
260	-151.311330309503\\
270	-151.311330309503\\
280	-151.311330309503\\
290	-151.311330309503\\
300	-151.311330309503\\
310	-151.311330309503\\
320	-151.311330309503\\
330	-151.311330309503\\
340	-151.311330309503\\
350	-151.311330309503\\
360	-151.311330309503\\
370	-151.311330309503\\
380	-151.311330309503\\
390	-151.311330309503\\
400	-151.311330309503\\
410	-151.311330309503\\
420	-151.311330309503\\
430	-151.311330309503\\
440	-151.311330309503\\
450	-151.311330309503\\
460	-151.311330309503\\
470	-151.311330309503\\
480	-151.311330309503\\
490	-151.311330309503\\
500	-151.311330309503\\
510	-151.311330309503\\
520	-151.311330309503\\
530	-151.311330309503\\
540	-151.311330309503\\
550	-151.311330309503\\
560	-151.311330309503\\
570	-151.311330309503\\
580	-151.311330309503\\
590	-151.311330309503\\
};
\addplot [color=black!20!pink, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-17.5100817944649\\
1	-30.9904443340782\\
2	-36.5268830630305\\
3	-43.3086786713349\\
4	-48.785757805894\\
5	-53.6511284747827\\
6	-58.1606665049101\\
7	-62.4257176759801\\
8	-66.5062534843175\\
9	-70.4403529932941\\
10	-74.2547835820243\\
11	-77.9694812572426\\
12	-81.5998130870212\\
13	-85.1578998672197\\
14	-88.6534682166702\\
15	-92.0944312522834\\
16	-95.4872967310572\\
17	-98.8374582439947\\
18	-102.149402861693\\
19	-105.426855237897\\
20	-108.672868678767\\
21	-111.889865385032\\
22	-115.079618616074\\
23	-118.243156205283\\
24	-121.380542767107\\
25	-124.490459704136\\
26	-127.569436420671\\
27	-130.61047765209\\
28	-133.600681242196\\
29	-136.517317620095\\
30	-139.322064512864\\
31	-141.954539022589\\
32	-144.330258692576\\
33	-146.353519878366\\
34	-147.952032967476\\
35	-149.115882258581\\
36	-149.904144719111\\
37	-150.411875230994\\
38	-150.730933914429\\
39	-150.930751035264\\
40	-151.057242119515\\
41	-151.13877991578\\
42	-151.192426806813\\
43	-151.228421570193\\
44	-151.252988499709\\
45	-151.269991306758\\
46	-151.28188865466\\
47	-151.290283140824\\
48	-151.296243093921\\
49	-151.300493876743\\
50	-151.303535792794\\
51	-151.305717682018\\
52	-151.307285862412\\
53	-151.308414016919\\
54	-151.309226596182\\
55	-151.309812291621\\
56	-151.310234502068\\
57	-151.310539165249\\
58	-151.310759116374\\
59	-151.310917756372\\
60	-151.311032266645\\
61	-151.311114905683\\
62	-151.311174715647\\
63	-151.311217818775\\
64	-151.311249055403\\
65	-151.311271560312\\
66	-151.311287746675\\
67	-151.311299534351\\
68	-151.311308035067\\
69	-151.311314200634\\
70	-151.311318594489\\
71	-151.311321823334\\
72	-151.311324138613\\
73	-151.311325849586\\
74	-151.311327066127\\
75	-151.311327945841\\
76	-151.311328600668\\
77	-151.311329058515\\
78	-151.3113293654\\
79	-151.311329599631\\
80	-151.311329780585\\
81	-151.311329904042\\
82	-151.31132998418\\
83	-151.311330041629\\
84	-151.311330087658\\
85	-151.311330121494\\
86	-151.311330146814\\
87	-151.311330172437\\
88	-151.311330187264\\
89	-151.311330200346\\
90	-151.311330202407\\
91	-151.311330207817\\
92	-151.311330210664\\
93	-151.311330214\\
94	-151.311330217329\\
95	-151.311330217188\\
96	-151.311330217655\\
97	-151.311330217848\\
98	-151.311330218023\\
99	-151.311330218109\\
100	-151.311330218204\\
110	-151.311330218456\\
120	-151.311330218467\\
130	-151.311330218557\\
140	-151.311330218435\\
150	-151.31133021855\\
160	-151.311330218437\\
170	-151.311330218524\\
180	-151.311330218571\\
190	-151.311330218559\\
200	-151.311330218587\\
210	-151.311330218443\\
220	-151.311330218478\\
230	-151.311330218462\\
240	-151.311330218463\\
250	-151.311330218457\\
260	-151.311330218484\\
270	-151.31133021846\\
280	-151.311330218459\\
290	-151.311330218484\\
300	-151.311330218497\\
310	-151.311330218485\\
320	-151.311330218463\\
330	-151.311330218483\\
340	-151.311330218439\\
350	-151.311330218477\\
360	-151.311330218492\\
370	-151.311330218431\\
380	-151.311330218462\\
390	-151.311330218594\\
400	-151.311330218414\\
410	-151.311330218472\\
420	-151.311330218497\\
430	-151.311330218472\\
440	-151.311330218444\\
450	-151.311330218448\\
460	-151.311330218462\\
470	-151.311330218457\\
480	-151.311330218461\\
490	-151.311330218528\\
500	-151.311330218454\\
510	-151.311330218448\\
520	-151.311330218477\\
530	-151.31133021846\\
540	-151.311330218511\\
550	-151.311330218484\\
560	-151.311330218461\\
570	-151.311330218443\\
580	-151.311330218579\\
590	-151.311330218471\\
};
\end{axis}
\end{tikzpicture}%

==> res/h1_denoising_results_lq_10000_gamma0.9_zinit_for_interiorcp_dvallog.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=590,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-285.509197757891,
ymax=36.3243763076722,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, legend pos=north east, inner xsep=-3pt, inner ysep=-3pt, outer xsep=0pt, outer ysep=0pt, fill=none, draw=none}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	36.3243763076722\\
1	10.8303078469982\\
2	-1.92876014267908\\
3	-10.7822332962905\\
4	-18.4348463481024\\
5	-23.8648405453022\\
6	-28.301782005188\\
7	-32.1032755113629\\
8	-35.3506889401777\\
9	-38.1408355705685\\
10	-40.5746506161508\\
11	-42.7332505327219\\
12	-44.6752717086271\\
13	-46.4423155066028\\
14	-48.0645054412867\\
15	-49.5643716093415\\
16	-50.9593071656364\\
17	-52.2631029188919\\
18	-53.4869293693766\\
19	-54.639989307831\\
20	-55.7299689862024\\
21	-56.7633613198653\\
22	-57.7457043742031\\
23	-58.6817615976696\\
24	-59.5756606812091\\
25	-60.4310022490734\\
26	-61.2509460742113\\
27	-62.0382802551844\\
28	-62.79547728335\\
29	-63.5247398957391\\
30	-64.2280388802704\\
31	-64.907144477528\\
32	-65.5636526420873\\
33	-66.1990071422027\\
34	-66.814518267472\\
35	-67.4113787492263\\
36	-67.9906773797651\\
37	-68.5534107169951\\
38	-69.1004931882814\\
39	-69.6327658509991\\
40	-70.1510040161223\\
41	-70.6559239088355\\
42	-71.1481885082364\\
43	-71.6284126832781\\
44	-72.0971677259283\\
45	-72.5549853634743\\
46	-73.0023613205463\\
47	-73.4397584885716\\
48	-73.8676097560175\\
49	-74.2863205402472\\
50	-74.6962710577291\\
51	-75.0978183659758\\
52	-75.4912982010178\\
53	-75.877026639721\\
54	-76.2553016007163\\
55	-76.6264042052159\\
56	-76.9906000163396\\
57	-77.348140160077\\
58	-77.699262354922\\
59	-78.0441918429952\\
60	-78.3831422506538\\
61	-78.7163163697167\\
62	-79.0439068761173\\
63	-79.366096991612\\
64	-79.6830610897497\\
65	-79.9949652571543\\
66	-80.3019678073981\\
67	-80.6042197598081\\
68	-80.9018652773944\\
69	-81.1950420778155\\
70	-81.4838818078349\\
71	-81.7685103989239\\
72	-82.0490483875038\\
73	-82.3256112218343\\
74	-82.5983095427002\\
75	-82.8672494469647\\
76	-83.1325327308017\\
77	-83.3942571204858\\
78	-83.652516485765\\
79	-83.9074010390132\\
80	-84.1589975229421\\
81	-84.4073893864944\\
82	-84.6526569476371\\
83	-84.8948775501093\\
84	-85.1341257066086\\
85	-85.3704732351133\\
86	-85.6039893890473\\
87	-85.8347409731094\\
88	-86.0627924641936\\
89	-86.2882061096034\\
90	-86.5110420380486\\
91	-86.7313583466241\\
92	-86.9492111936719\\
93	-87.1646548870127\\
94	-87.3777419590859\\
95	-87.5885232496763\\
96	-87.7970479678562\\
97	-88.0033637761695\\
98	-88.20751683643\\
99	-88.4095518875295\\
100	-88.6095122932226\\
110	-90.5036739542028\\
120	-92.2297169812311\\
130	-93.8150051185866\\
140	-95.2807290975146\\
150	-96.6436327877446\\
160	-97.9171755751998\\
170	-99.1123383087915\\
180	-100.238196417479\\
190	-101.302336461208\\
200	-102.311164776981\\
210	-103.270140121331\\
220	-104.183951692478\\
230	-105.056657209572\\
240	-105.891791435158\\
250	-106.692452241874\\
260	-107.46136974663\\
270	-108.200962344019\\
280	-108.913382308957\\
290	-109.600553499875\\
300	-110.264202582757\\
310	-110.905885033345\\
320	-111.527007043216\\
330	-112.128844108875\\
340	-112.712556560253\\
350	-113.279203206777\\
360	-113.829752685483\\
370	-114.365093565586\\
380	-114.886042766482\\
390	-115.393353161864\\
400	-115.887720157621\\
410	-116.3697872088\\
420	-116.840151045968\\
430	-117.299365964154\\
440	-117.747947934138\\
450	-118.186377687971\\
460	-118.615104383127\\
470	-119.034547856384\\
480	-119.445101298884\\
490	-119.847133430163\\
500	-120.240990644706\\
510	-120.62699841774\\
520	-121.005463422212\\
530	-121.37667446178\\
540	-121.740904283817\\
550	-122.098410401445\\
560	-122.449436413963\\
570	-122.794212951948\\
580	-123.132958429542\\
590	-123.465880105347\\
};
\addlegendentry{PDHGM}

\addplot [color=blue!20!gray, line width=0.7pt]
  table[row sep=crcr]{%
0	36.3243763076722\\
1	25.4452621497633\\
2	16.507991810546\\
3	9.12558809351227\\
4	3.01732519041285\\
5	-2.0570203406252\\
6	-6.32317068840306\\
7	-9.98147082952515\\
8	-13.192991728236\\
9	-16.0776068477215\\
10	-18.7208140508805\\
11	-21.1827789050068\\
12	-23.5061049727001\\
13	-25.7214900230768\\
14	-27.8515506555259\\
15	-29.9133360218188\\
16	-31.9199752662806\\
17	-33.881770243241\\
18	-35.8069349320443\\
19	-37.7021076205138\\
20	-39.5727142393502\\
21	-41.4232319907759\\
22	-43.257384612435\\
23	-45.0782896966992\\
24	-46.8885716761805\\
25	-48.6904497524537\\
26	-50.4858072243605\\
27	-52.276246796138\\
28	-54.0631351707192\\
29	-55.8476393518949\\
30	-57.6307564566261\\
31	-59.4133383953057\\
32	-61.1961124531264\\
33	-62.9796985698701\\
34	-64.7646239370971\\
35	-66.5513353995004\\
36	-68.3402100455821\\
37	-70.131564294551\\
38	-71.9256617275938\\
39	-73.7227198619353\\
40	-75.522916033452\\
41	-77.3263925166604\\
42	-79.1332610010204\\
43	-80.9436065047771\\
44	-82.7574908125729\\
45	-84.5749554934601\\
46	-86.3960245595609\\
47	-88.2207068107502\\
48	-90.048997893305\\
49	-91.8808821390492\\
50	-93.7163341509225\\
51	-95.5553202557428\\
52	-97.3977997314755\\
53	-99.2437259325741\\
54	-101.093047265792\\
55	-102.945708043776\\
56	-104.801649266349\\
57	-106.660809256932\\
58	-108.523124272002\\
59	-110.388528995978\\
60	-112.256957039432\\
61	-114.128341255064\\
62	-116.002614157277\\
63	-117.879708103834\\
64	-119.759555745475\\
65	-121.642089982725\\
66	-123.527244448352\\
67	-125.414953441296\\
68	-127.305152117713\\
69	-129.197776556021\\
70	-131.092764223321\\
71	-132.990053450735\\
72	-134.889583886161\\
73	-136.791296283945\\
74	-138.695132721362\\
75	-140.601037048296\\
76	-142.508954222337\\
77	-144.418830407333\\
78	-146.330613737927\\
79	-148.244251436754\\
80	-150.159696352683\\
81	-152.076896727173\\
82	-153.99580971461\\
83	-155.916387953063\\
84	-157.838583714979\\
85	-159.762358502052\\
86	-161.687671022314\\
87	-163.614482109032\\
88	-165.542742500307\\
89	-167.47242950901\\
90	-169.403486093125\\
91	-171.335901049439\\
92	-173.269631285646\\
93	-175.204624242698\\
94	-177.140874784323\\
95	-179.078332385998\\
96	-181.017005258498\\
97	-182.956823090049\\
98	-184.897732205245\\
99	-186.839897442576\\
100	-188.783015107897\\
110	-208.273413402458\\
120	-227.913140299989\\
130	-248.310428325874\\
140	-285.509197757891\\
150	-269.568465867011\\
160	-267.969454069336\\
170	-268.085525591321\\
180	-268.56597374633\\
190	-267.339497380318\\
200	-267.969454069336\\
210	-267.556655932082\\
220	-268.362547829266\\
230	-268.242740555482\\
240	-268.484030783509\\
250	-267.593382792882\\
260	-268.322428175314\\
270	-268.085525591321\\
280	-268.007972490057\\
290	-268.20316923584\\
300	-268.20316923584\\
310	-268.242740555482\\
320	-268.20316923584\\
330	-268.20316923584\\
340	-268.20316923584\\
350	-268.20316923584\\
360	-268.20316923584\\
370	-268.20316923584\\
380	-268.20316923584\\
390	-268.20316923584\\
400	-268.20316923584\\
410	-268.20316923584\\
420	-268.20316923584\\
430	-268.20316923584\\
440	-268.20316923584\\
450	-268.20316923584\\
460	-268.20316923584\\
470	-268.20316923584\\
480	-268.20316923584\\
490	-268.20316923584\\
500	-268.20316923584\\
510	-268.20316923584\\
520	-268.20316923584\\
530	-268.20316923584\\
540	-268.20316923584\\
550	-268.20316923584\\
560	-268.20316923584\\
570	-268.20316923584\\
580	-268.20316923584\\
590	-268.20316923584\\
};
\addlegendentry{PEDI}

\addplot [color=black!20!pink, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-5.38995979151582\\
1	-16.3300264065822\\
2	-24.8953458481835\\
3	-29.9984029309097\\
4	-30.7292153205987\\
5	-29.0884425431141\\
6	-26.9668191781145\\
7	-33.4430771433069\\
8	-40.8491218435787\\
9	-47.2501942822204\\
10	-52.9730377104734\\
11	-58.2021620911023\\
12	-63.0569769485022\\
13	-67.6184829251084\\
14	-71.9433341456338\\
15	-76.0724098072789\\
16	-80.0362013508284\\
17	-83.8582094367376\\
18	-87.557094485585\\
19	-91.1480533345386\\
20	-94.6437170565687\\
21	-98.0547514809253\\
22	-101.390271267257\\
23	-104.658135332184\\
24	-107.865165127918\\
25	-111.017311589275\\
26	-114.119786725386\\
27	-117.177170030924\\
28	-120.193496329111\\
29	-123.172329399259\\
30	-126.116824355245\\
31	-129.029781002037\\
32	-131.913689056184\\
33	-134.770768316184\\
34	-137.603000968614\\
35	-140.412163195091\\
36	-143.199850257432\\
37	-145.967494635608\\
38	-148.716390285568\\
39	-151.447706310581\\
40	-154.162501956151\\
41	-156.861743197478\\
42	-159.546304469563\\
43	-162.216983587897\\
44	-164.874511518448\\
45	-167.519575710952\\
46	-170.152778202435\\
47	-172.774673595024\\
48	-175.385810297248\\
49	-177.986654507569\\
50	-180.577708049417\\
51	-183.159346042007\\
52	-185.731965576895\\
53	-188.296046364985\\
54	-190.85169299778\\
55	-193.399476672819\\
56	-195.939551321092\\
57	-198.472589036821\\
58	-200.998274091171\\
59	-203.517449356937\\
60	-206.030300719596\\
61	-208.537739088365\\
62	-211.040631649469\\
63	-213.53623233439\\
64	-216.026913025684\\
65	-218.515101544767\\
66	-221.001633520143\\
67	-223.482735572452\\
68	-225.963873509345\\
69	-228.445377035885\\
70	-230.924821696683\\
71	-233.422516295833\\
72	-235.900434814335\\
73	-238.427028974943\\
74	-240.966896106108\\
75	-243.543247027997\\
76	-246.123986607835\\
77	-248.757428993181\\
78	-251.489357805992\\
79	-254.327031970558\\
80	-257.132128205103\\
81	-260.291876325616\\
82	-264.707704893285\\
83	-268.007972490057\\
84	-276.670061004763\\
85	-284.948623285886\\
86	-283.455950919948\\
87	-277.321808348835\\
88	-275.497150746507\\
89	-271.764565736596\\
90	-272.191326847202\\
91	-270.545437217767\\
92	-270.290700789708\\
93	-269.118319047054\\
94	-268.987701703874\\
95	-267.630265606849\\
96	-268.56597374633\\
97	-268.322428175314\\
98	-267.667305704081\\
99	-267.556655932082\\
100	-267.483664833321\\
110	-268.085525591321\\
120	-268.322428175314\\
130	-268.4433473853\\
140	-268.402853653972\\
150	-267.704504431764\\
160	-268.859019503766\\
170	-267.630265606849\\
180	-268.046662485601\\
190	-268.362547829266\\
200	-268.4433473853\\
210	-268.282492980192\\
220	-268.163777378582\\
230	-268.20316923584\\
240	-268.163777378582\\
250	-268.163777378582\\
260	-268.20316923584\\
270	-268.20316923584\\
280	-268.20316923584\\
290	-268.20316923584\\
300	-268.20316923584\\
310	-268.163777378582\\
320	-268.242740555482\\
330	-268.20316923584\\
340	-268.20316923584\\
350	-268.163777378582\\
360	-268.20316923584\\
370	-268.20316923584\\
380	-268.163777378582\\
390	-268.20316923584\\
400	-268.20316923584\\
410	-268.20316923584\\
420	-268.20316923584\\
430	-268.20316923584\\
440	-268.242740555482\\
450	-268.20316923584\\
460	-268.20316923584\\
470	-268.242740555482\\
480	-268.20316923584\\
490	-268.20316923584\\
500	-268.20316923584\\
510	-268.20316923584\\
520	-268.20316923584\\
530	-268.20316923584\\
540	-268.20316923584\\
550	-268.242740555482\\
560	-268.163777378582\\
570	-268.163777378582\\
580	-268.242740555482\\
590	-268.20316923584\\
};
\addlegendentry{Dual FB}

\end{axis}
\end{tikzpicture}%

==> res/h1_denoising_results_lq_10000_gamma0.9_zinit_for_interiorcp_gaplog.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=590,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-327.98578764753,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-24.0908181250742\\
2	-34.9861106129287\\
3	-43.938223754617\\
4	-52.8655182504668\\
5	-59.0704196834091\\
6	-63.8976880378726\\
7	-67.9003513619042\\
8	-71.2998247276651\\
9	-74.2167112440546\\
10	-76.7464120685716\\
11	-78.97082557063\\
12	-80.9555634553047\\
13	-82.7498969198798\\
14	-84.3898037549218\\
15	-85.9016183420394\\
16	-87.3050163060593\\
17	-88.6151123073525\\
18	-89.843843042597\\
19	-91.0008640326409\\
20	-92.0941386796183\\
21	-93.1303368455203\\
22	-94.1151144228\\
23	-95.0533163786507\\
24	-95.9491286997572\\
25	-96.8061948885984\\
26	-97.6277070234493\\
27	-98.416478053616\\
28	-99.1749999383612\\
29	-99.9054909142071\\
30	-100.609934288413\\
31	-101.290110546291\\
32	-101.947624124569\\
33	-102.583925889441\\
34	-103.200332127676\\
35	-103.798040682881\\
36	-104.378144739908\\
37	-104.941644659327\\
38	-105.489458181985\\
39	-106.022429271101\\
40	-106.541335799648\\
41	-107.04689626511\\
42	-107.53977566949\\
43	-108.020590692897\\
44	-108.489914253995\\
45	-108.948279547454\\
46	-109.396183626579\\
47	-109.834090589063\\
48	-110.262434423011\\
49	-110.681621549733\\
50	-111.092033106315\\
51	-111.494026995517\\
52	-111.887939731954\\
53	-112.274088110713\\
54	-112.652770715195\\
55	-113.024269282293\\
56	-113.388849946836\\
57	-113.746764366761\\
58	-114.098250755533\\
59	-114.443534818726\\
60	-114.782830614433\\
61	-115.116341339479\\
62	-115.444260049037\\
63	-115.766770321101\\
64	-116.084046864025\\
65	-116.396256079788\\
66	-116.703556577402\\
67	-117.006099657674\\
68	-117.304029747932\\
69	-117.597484814676\\
70	-117.886596742195\\
71	-118.171491684945\\
72	-118.452290392074\\
73	-118.729108513119\\
74	-119.002056880387\\
75	-119.271241771869\\
76	-119.536765157472\\
77	-119.798724926657\\
78	-120.057215107958\\
79	-120.312326061393\\
80	-120.564144673083\\
81	-120.812754528316\\
82	-121.058236073927\\
83	-121.300666779854\\
84	-121.540121274426\\
85	-121.776671493147\\
86	-122.010386794957\\
87	-122.241334090981\\
88	-122.469577958253\\
89	-122.695180739151\\
90	-122.918202654419\\
91	-123.13870188995\\
92	-123.356734688537\\
93	-123.572355440304\\
94	-123.785616755435\\
95	-123.996569550207\\
96	-124.205263105559\\
97	-124.411745153688\\
98	-124.616061923916\\
99	-124.818258222235\\
100	-125.018377470563\\
110	-126.914007760011\\
120	-128.641334217294\\
130	-130.227757150316\\
140	-131.694494422351\\
150	-133.058310536571\\
160	-134.332680879903\\
170	-135.528598945794\\
180	-136.655150300364\\
190	-137.719929741507\\
200	-138.729350391778\\
210	-139.688876627699\\
220	-140.603202383237\\
230	-141.476389378291\\
240	-142.311975765984\\
250	-143.113062376706\\
260	-143.882381844497\\
270	-144.622354760584\\
280	-145.335135327984\\
290	-146.022649119065\\
300	-146.686624267165\\
310	-147.32861756388\\
320	-147.950036408383\\
330	-148.552157343436\\
340	-149.136141636845\\
350	-149.703048954984\\
360	-150.25384868941\\
370	-150.78943013705\\
380	-151.310610783399\\
390	-151.818144149672\\
400	-152.312726155464\\
410	-152.795000690944\\
420	-153.265564979647\\
430	-153.724973675729\\
440	-154.173743131842\\
450	-154.612354464695\\
460	-155.04125707359\\
470	-155.460871155005\\
480	-155.871590158078\\
490	-156.273783065309\\
500	-156.667796484334\\
510	-157.053956109066\\
520	-157.432568818233\\
530	-157.803923611405\\
540	-158.168293397581\\
550	-158.525935946352\\
560	-158.877094907141\\
570	-159.222001102812\\
580	-159.560873040075\\
590	-159.893918177929\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-10.5586631567831\\
2	-18.8484522161913\\
3	-25.1693750115213\\
4	-29.8771845380481\\
5	-33.389382997899\\
6	-36.0941092291315\\
7	-38.2813191648015\\
8	-40.1405882598332\\
9	-41.7885415640784\\
10	-43.2958696012879\\
11	-44.7058920039336\\
12	-46.0458162953304\\
13	-47.3332789450606\\
14	-48.5801168020607\\
15	-49.7945610906256\\
16	-50.9825359780057\\
17	-52.1484441951736\\
18	-53.2956541552639\\
19	-54.4268099184956\\
20	-55.5440336954973\\
21	-56.6490616516398\\
22	-57.7433373407617\\
23	-58.8280775955628\\
24	-59.9043201024303\\
25	-60.9729585228122\\
26	-62.0347689608117\\
27	-63.090430289023\\
28	-64.1405400260726\\
29	-65.1856269298135\\
30	-66.2261611215678\\
31	-67.2625623234414\\
32	-68.2952066317205\\
33	-69.3244321391498\\
34	-70.3505436411966\\
35	-71.3738166056477\\
36	-72.3945005442686\\
37	-73.4128218951147\\
38	-74.4289865014647\\
39	-75.4431817560379\\
40	-76.455578465838\\
41	-77.4663324824792\\
42	-78.475586134685\\
43	-79.4834694930239\\
44	-80.4901014916273\\
45	-81.4955909274844\\
46	-82.5000373543217\\
47	-83.5035318853565\\
48	-84.5061579167004\\
49	-85.5079917815911\\
50	-86.5091033436542\\
51	-87.5095565364818\\
52	-88.5094098555656\\
53	-89.5087168075314\\
54	-90.5075263214668\\
55	-91.5058831257704\\
56	-92.5038280940982\\
57	-93.5013985630989\\
58	-94.4986286245\\
59	-95.4955493939068\\
60	-96.4921892581663\\
61	-97.488574102984\\
62	-98.4847275224373\\
63	-99.4806710119165\\
64	-100.476424145756\\
65	-101.472004740622\\
66	-102.467429005726\\
67	-103.46271168125\\
68	-104.457866165054\\
69	-105.452904629463\\
70	-106.447838128706\\
71	-107.442676697079\\
72	-108.437429438772\\
73	-109.432104610793\\
74	-110.426709698663\\
75	-111.421251486006\\
76	-112.415736117771\\
77	-113.410169157882\\
78	-114.404555642551\\
79	-115.398900128011\\
80	-116.393206735744\\
81	-117.387479191988\\
82	-118.381720864706\\
83	-119.375934797786\\
84	-120.3701237384\\
85	-121.364290168681\\
86	-122.35843632996\\
87	-123.352564243731\\
88	-124.346675732419\\
89	-125.340772441276\\
90	-126.334855852969\\
91	-127.328927303932\\
92	-128.322988000833\\
93	-129.317039025559\\
94	-130.311081356203\\
95	-131.305115873574\\
96	-132.299143370418\\
97	-133.293164559782\\
98	-134.287180079261\\
99	-135.281190513265\\
100	-136.275196378055\\
110	-146.21508635319\\
120	-156.154823755543\\
130	-166.09451015868\\
140	-176.034179442103\\
150	-185.973842929163\\
160	-195.913506176803\\
170	-205.853167655547\\
180	-215.792801169353\\
190	-225.732628753479\\
200	-235.671947804297\\
210	-245.612161843885\\
220	-255.551048248058\\
230	-265.483105144209\\
240	-275.404394796655\\
250	-285.443691680234\\
260	-295.038128245237\\
270	-304.89933736166\\
280	-314.360962900018\\
290	-320.626251941638\\
300	-325.932540809587\\
310	-326.898634401078\\
320	-327.98578764753\\
330	-327.98578764753\\
340	-327.98578764753\\
350	-327.98578764753\\
360	-327.98578764753\\
370	-327.98578764753\\
380	-327.98578764753\\
390	-327.98578764753\\
400	-327.98578764753\\
410	-327.98578764753\\
420	-327.98578764753\\
430	-327.98578764753\\
440	-327.98578764753\\
450	-327.98578764753\\
460	-327.98578764753\\
470	-327.98578764753\\
480	-327.98578764753\\
490	-327.98578764753\\
500	-327.98578764753\\
510	-327.98578764753\\
520	-327.98578764753\\
530	-327.98578764753\\
540	-327.98578764753\\
550	-327.98578764753\\
560	-327.98578764753\\
570	-327.98578764753\\
580	-327.98578764753\\
590	-327.98578764753\\
};
\addplot [color=black!20!pink, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-5.70156021895249\\
2	-9.56139598321299\\
3	-12.830873815285\\
4	-16.1286585869647\\
5	-20.0029269453434\\
6	-25.4968698997081\\
7	-33.0420672423672\\
8	-39.6017289436225\\
9	-45.232684063247\\
10	-50.2472309888663\\
11	-54.8208553942507\\
12	-59.0647245804873\\
13	-63.0530080023249\\
14	-66.8372456343623\\
15	-70.4546778353778\\
16	-73.9332062750804\\
17	-77.2944000231953\\
18	-80.5553607889981\\
19	-83.7299180245876\\
20	-86.8294243160999\\
21	-89.863306414545\\
22	-92.8394619455331\\
23	-95.7645549020358\\
24	-98.6442420356437\\
25	-101.483350227527\\
26	-104.286017820076\\
27	-107.055808648465\\
28	-109.795804945001\\
29	-112.508683525875\\
30	-115.196778681954\\
31	-117.862134235082\\
32	-120.506546801299\\
33	-123.131602045332\\
34	-125.738704616892\\
35	-128.329103890079\\
36	-130.903915452534\\
37	-133.464138200465\\
38	-136.010670823267\\
39	-138.544323921927\\
40	-141.065831368317\\
41	-143.575860224917\\
42	-146.075018193585\\
43	-148.563861046388\\
44	-151.042895314607\\
45	-153.512593656191\\
46	-155.973384270787\\
47	-158.425662632683\\
48	-160.869802928086\\
49	-163.306148127788\\
50	-165.735020825115\\
51	-168.15670994808\\
52	-170.571502816338\\
53	-172.979668633057\\
54	-175.381414211091\\
55	-177.777025393784\\
56	-180.166683043012\\
57	-182.550593619338\\
58	-184.928993583503\\
59	-187.30199558975\\
60	-189.669806142181\\
61	-192.03267401137\\
62	-194.390762078988\\
63	-196.743937453893\\
64	-199.092430292533\\
65	-201.436693872437\\
66	-203.776770165691\\
67	-206.112676002605\\
68	-208.444422447224\\
69	-210.77216022727\\
70	-213.096655768189\\
71	-215.415952579394\\
72	-217.732448820294\\
73	-220.045254377424\\
74	-222.356160801471\\
75	-224.662970064419\\
76	-226.966160881132\\
77	-229.266945084443\\
78	-231.563678808432\\
79	-233.850450869296\\
80	-236.138472511342\\
81	-238.423935860437\\
82	-240.733506331113\\
83	-242.974643463041\\
84	-245.33021540074\\
85	-247.523915186787\\
86	-249.817754425563\\
87	-252.09569387193\\
88	-254.246487557812\\
89	-256.644589816637\\
90	-258.83232759468\\
91	-261.172517363979\\
92	-263.269302587007\\
93	-265.628561276453\\
94	-267.907428322589\\
95	-270.89975559307\\
96	-272.427522510339\\
97	-274.128867001752\\
98	-277.205164288642\\
99	-280.946897155785\\
100	-282.267293155578\\
110	-303.225764201922\\
120	-301.88682840931\\
130	-297.205164288642\\
140	-300.726989469756\\
150	-298.788789209595\\
160	-287.193117277259\\
170	-318.788789209595\\
180	-295.266964028481\\
190	-290.829989036154\\
200	-288.418510412037\\
210	-291.940335593151\\
220	-292.768189296315\\
230	-290.489322250178\\
240	-291.184564375363\\
250	-291.554232489243\\
260	-291.184564375363\\
270	-291.184564375363\\
280	-290.829989036154\\
290	-291.184564375363\\
300	-290.829989036154\\
310	-291.554232489243\\
320	-290.829989036154\\
330	-290.829989036154\\
340	-291.184564375363\\
350	-291.554232489243\\
360	-290.829989036154\\
370	-291.184564375363\\
380	-291.184564375363\\
390	-290.829989036154\\
400	-290.829989036154\\
410	-291.184564375363\\
420	-291.184564375363\\
430	-291.184564375363\\
440	-290.829989036154\\
450	-291.184564375363\\
460	-290.829989036154\\
470	-290.829989036154\\
480	-291.184564375363\\
490	-291.184564375363\\
500	-291.184564375363\\
510	-290.829989036154\\
520	-290.829989036154\\
530	-290.829989036154\\
540	-290.829989036154\\
550	-290.829989036154\\
560	-291.554232489243\\
570	-291.184564375363\\
580	-290.489322250178\\
590	-291.184564375363\\
};
\end{axis}
\end{tikzpicture}%

==> res/h1_denoising_results_lq_10000_gamma0.9_zinit_for_interiorcp_target2log.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=590,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-151.868762605514,
ymax=0,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-12.9953101851692\\
2	-19.7497874752226\\
3	-24.1401841297067\\
4	-27.7164909016626\\
5	-30.4424257911556\\
6	-32.6211440892715\\
7	-34.4425997233168\\
8	-35.997870949793\\
9	-37.3479551557078\\
10	-38.5381191920276\\
11	-39.6017292037744\\
12	-40.5631918464522\\
13	-41.4405351846039\\
14	-42.2473504586281\\
15	-42.9941271171077\\
16	-43.6891423139228\\
17	-44.3390548931518\\
18	-44.9493098135277\\
19	-45.524420863063\\
20	-46.0681737365123\\
21	-46.5837755763321\\
22	-47.0739674734141\\
23	-47.5411106455409\\
24	-47.987253469685\\
25	-48.4141843111152\\
26	-48.8234736396037\\
27	-49.2165079495429\\
28	-49.5945173312199\\
29	-49.9585980696723\\
30	-50.3097313103166\\
31	-50.6487985851094\\
32	-50.9765948119621\\
33	-51.2938392449012\\
34	-51.601184750399\\
35	-51.8992257074278\\
36	-52.1885047688921\\
37	-52.4695186755794\\
38	-52.7427232773736\\
39	-53.0085378878059\\
40	-53.2673490752476\\
41	-53.5195139758589\\
42	-53.765363198798\\
43	-54.0052033823611\\
44	-54.2393194501316\\
45	-54.4679766083407\\
46	-54.6914221192139\\
47	-54.9098868797414\\
48	-55.1235868309\\
49	-55.3327242186875\\
50	-55.5374887252469\\
51	-55.7380584858041\\
52	-55.9346010049473\\
53	-56.1272739839575\\
54	-56.3162260693372\\
55	-56.5015975313682\\
56	-56.6835208803907\\
57	-56.8621214275197\\
58	-57.0375177957098\\
59	-57.2098223863397\\
60	-57.3791418058663\\
61	-57.5455772565955\\
62	-57.7092248951037\\
63	-57.8701761614843\\
64	-58.0285180822114\\
65	-58.1843335491112\\
66	-58.3377015766803\\
67	-58.48869753971\\
68	-58.6373933930232\\
69	-58.7838578748892\\
70	-58.9281566955632\\
71	-59.070352712234\\
72	-59.2105060915327\\
73	-59.3486744606451\\
74	-59.4849130479871\\
75	-59.6192748142776\\
76	-59.7518105747918\\
77	-59.8825691135062\\
78	-60.0115972897503\\
79	-60.1389401379642\\
80	-60.2646409610861\\
81	-60.3887414180443\\
82	-60.5112816058059\\
83	-60.6323001363667\\
84	-60.7518342090713\\
85	-60.869919678581\\
86	-60.9865911188151\\
87	-61.1018818831356\\
88	-61.2158241610405\\
89	-61.3284490316111\\
90	-61.4397865139321\\
91	-61.5498656146796\\
92	-61.6587143730682\\
93	-61.7663599033496\\
94	-61.8728284349851\\
95	-61.9781453506794\\
96	-62.0823352223889\\
97	-62.1854218454318\\
98	-62.2874282708379\\
99	-62.3883768360222\\
100	-62.4882891939016\\
110	-63.4347470648438\\
120	-64.2972310848764\\
130	-65.089405916227\\
140	-65.8218542299575\\
150	-66.5029383633489\\
160	-67.1393805929694\\
170	-67.7366655155182\\
180	-68.2993261889401\\
190	-68.8311521215484\\
200	-69.3353433923484\\
210	-69.8146268174273\\
220	-70.2713448498138\\
230	-70.7075245469836\\
240	-71.1249317378222\\
250	-71.5251140428667\\
260	-71.9094353911294\\
270	-72.2791039733035\\
280	-72.635195074112\\
290	-72.9786698692825\\
300	-73.3103910138948\\
310	-73.6311356573466\\
320	-73.9416063782879\\
330	-74.2424404263389\\
340	-74.5342175752623\\
350	-74.8174668309699\\
360	-75.0926721888137\\
370	-75.360277597394\\
380	-75.6206912567678\\
390	-75.8742893549722\\
400	-76.1214193291354\\
410	-76.3624027215565\\
420	-76.5975376898652\\
430	-76.8271012202868\\
440	-77.0513510851409\\
450	-77.2705275793302\\
460	-77.484855064939\\
470	-77.6945433489652\\
480	-77.8997889153187\\
490	-78.1007760292604\\
500	-78.2976777295604\\
510	-78.4906567221273\\
520	-78.6798661864427\\
530	-78.8654505048671\\
540	-79.0475459234386\\
550	-79.2262811516616\\
560	-79.4017779083797\\
570	-79.5741514186378\\
580	-79.7435108677616\\
590	-79.9099598158125\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-5.46648312140307\\
2	-10.0035584395509\\
3	-13.8192209983731\\
4	-17.0511949148377\\
5	-19.7971057397774\\
6	-22.1384650235337\\
7	-24.1497242164064\\
8	-25.8982291988801\\
9	-27.4418942715795\\
10	-28.8280261280155\\
11	-30.0937982767892\\
12	-31.2677121322613\\
13	-32.3713408370622\\
14	-33.4209443873713\\
15	-34.4287988130566\\
16	-35.404223619448\\
17	-36.3543495787689\\
18	-37.2846827053822\\
19	-38.1995155987809\\
20	-39.102227248858\\
21	-39.9955022838138\\
22	-40.881492270427\\
23	-41.7619352978264\\
24	-42.6382454126207\\
25	-43.5115801365895\\
26	-44.382891935674\\
27	-45.2529678428259\\
28	-46.1224602618978\\
29	-46.9919111481448\\
30	-47.8617711697422\\
31	-48.7324150319676\\
32	-49.6041538413659\\
33	-50.4772451665386\\
34	-51.3519012910135\\
35	-52.2282960350094\\
36	-53.106570434945\\
37	-53.9868375038179\\
38	-54.8691862461276\\
39	-55.7536850635398\\
40	-56.6403846588836\\
41	-57.5293205241024\\
42	-58.4205150807821\\
43	-59.3139795286578\\
44	-60.2097154471303\\
45	-61.107716186665\\
46	-62.007968080462\\
47	-62.9104515016212\\
48	-63.8151417868734\\
49	-64.7220100445898\\
50	-65.6310238620709\\
51	-66.5421479248521\\
52	-67.4553445589741\\
53	-68.3705742055883\\
54	-69.2877958360447\\
55	-70.2069673145154\\
56	-71.1280457143158\\
57	-72.0509875933279\\
58	-72.9757492332574\\
59	-73.9022868469202\\
60	-74.8305567572496\\
61	-75.7605155513123\\
62	-76.6921202122229\\
63	-77.6253282315731\\
64	-78.5600977046599\\
65	-79.4963874106006\\
66	-80.4341568791427\\
67	-81.3733664458448\\
68	-82.3139772970772\\
69	-83.2559515061749\\
70	-84.1992520619275\\
71	-85.1438428904809\\
72	-86.0896888715555\\
73	-87.0367558498971\\
74	-87.9850106426903\\
75	-88.9344210436552\\
76	-89.8849558244366\\
77	-90.8365847338314\\
78	-91.7892784953944\\
79	-92.7430088038333\\
80	-93.6977483205924\\
81	-94.6534706691083\\
82	-95.610150429782\\
83	-96.5677631352637\\
84	-97.5262852659535\\
85	-98.4856942460765\\
86	-99.445968440486\\
87	-100.407087151939\\
88	-101.369030619144\\
89	-102.331780015114\\
90	-103.295317445922\\
91	-104.259625948838\\
92	-105.224689489991\\
93	-106.19049295976\\
94	-107.157022165198\\
95	-108.124263817909\\
96	-109.092205514704\\
97	-110.060835708625\\
98	-111.030143665909\\
99	-112.000119404796\\
100	-112.970753609784\\
110	-122.711311558451\\
120	-132.493217993634\\
130	-142.043488870165\\
140	-149.342061064817\\
150	-151.646766991901\\
160	-151.868762605514\\
170	-151.859904997402\\
180	-151.848891578672\\
190	-151.844596207429\\
200	-151.843160630858\\
210	-151.842700056444\\
220	-151.842553943941\\
230	-151.842507644783\\
240	-151.842493107706\\
250	-151.842488405081\\
260	-151.842486968826\\
270	-151.842486489119\\
280	-151.842486388211\\
290	-151.842486308848\\
300	-151.842486254325\\
310	-151.842486273339\\
320	-151.842486262758\\
330	-151.842486251744\\
340	-151.84248625174\\
350	-151.84248625174\\
360	-151.84248625174\\
370	-151.84248625174\\
380	-151.84248625174\\
390	-151.84248625174\\
400	-151.84248625174\\
410	-151.84248625174\\
420	-151.84248625174\\
430	-151.84248625174\\
440	-151.84248625174\\
450	-151.84248625174\\
460	-151.84248625174\\
470	-151.84248625174\\
480	-151.84248625174\\
490	-151.84248625174\\
500	-151.84248625174\\
510	-151.84248625174\\
520	-151.84248625174\\
530	-151.84248625174\\
540	-151.84248625174\\
550	-151.84248625174\\
560	-151.84248625174\\
570	-151.84248625174\\
580	-151.84248625174\\
590	-151.84248625174\\
};
\addplot [color=black!20!pink, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-23.5519693986359\\
1	-28.1684979177409\\
2	-31.9874533742513\\
3	-35.3583317817537\\
4	-37.7966909441945\\
5	-38.3484195435269\\
6	-37.3126182237278\\
7	-39.830066530112\\
8	-42.8993411399139\\
9	-45.6258306677602\\
10	-48.1159366857891\\
11	-50.430975827344\\
12	-52.610607045734\\
13	-54.6818363439658\\
14	-56.6638268775064\\
15	-58.5707265108385\\
16	-60.4133743514407\\
17	-62.2003464517197\\
18	-63.9386092118606\\
19	-65.6339387211413\\
20	-67.2911989533994\\
21	-68.9145333704388\\
22	-70.507502144247\\
23	-72.0731842187738\\
24	-73.6142558503543\\
25	-75.1330528098148\\
26	-76.6316207857914\\
27	-78.1117569435919\\
28	-79.5750446299756\\
29	-81.0228826181728\\
30	-82.4565099092275\\
31	-83.8770268594972\\
32	-85.2854132359417\\
33	-86.6825436830702\\
34	-88.069200997284\\
35	-89.4460875373347\\
36	-90.8138350458928\\
37	-92.1730131146622\\
38	-93.5241364874712\\
39	-94.8676713680364\\
40	-96.2040408709464\\
41	-97.5336297346919\\
42	-98.856788395403\\
43	-100.173836505493\\
44	-101.485065966645\\
45	-102.790743530614\\
46	-104.091113022182\\
47	-105.386397212455\\
48	-106.676799374175\\
49	-107.962504538111\\
50	-109.243680458854\\
51	-110.520478289178\\
52	-111.793032953938\\
53	-113.061463205914\\
54	-114.325871321131\\
55	-115.586342383797\\
56	-116.842943098384\\
57	-118.09572001548\\
58	-119.344697044694\\
59	-120.589872115644\\
60	-121.831212707815\\
61	-123.06865002984\\
62	-124.302071453734\\
63	-125.531310752246\\
64	-126.756135583692\\
65	-127.976231499476\\
66	-129.19118164503\\
67	-130.40044110226\\
68	-131.603304748904\\
69	-132.798867308475\\
70	-133.985974384178\\
71	-135.163163454875\\
72	-136.328594229059\\
73	-137.479969531899\\
74	-138.614449107178\\
75	-139.728563194006\\
76	-140.818136635188\\
77	-141.87824137374\\
78	-142.903201645653\\
79	-143.886682077309\\
80	-144.82188926241\\
81	-145.701908444605\\
82	-146.520173011526\\
83	-147.271028614287\\
84	-147.950311243125\\
85	-148.555828748847\\
86	-149.087636502339\\
87	-149.548038745957\\
88	-149.941314878829\\
89	-150.273238962255\\
90	-150.550501728257\\
91	-150.78014550536\\
92	-150.969092887595\\
93	-151.123808612318\\
94	-151.2500964205\\
95	-151.353009926148\\
96	-151.436846651937\\
97	-151.50519536426\\
98	-151.561011791555\\
99	-151.606705430525\\
100	-151.644225944232\\
110	-151.800457494293\\
120	-151.83166250109\\
130	-151.839513171601\\
140	-151.841653748956\\
150	-151.842251572844\\
160	-151.842419887071\\
170	-151.842467449653\\
180	-151.842480925231\\
190	-151.842484751123\\
200	-151.842485840616\\
210	-151.842486148524\\
220	-151.842486237026\\
230	-151.842486263898\\
240	-151.842486270376\\
250	-151.842486272696\\
260	-151.842486273148\\
270	-151.842486273339\\
280	-151.842486273431\\
290	-151.842486273348\\
300	-151.842486273334\\
310	-151.842486273236\\
320	-151.842486273342\\
330	-151.842486273434\\
340	-151.842486273431\\
350	-151.842486273475\\
360	-151.842486273314\\
370	-151.842486273594\\
380	-151.842486273592\\
390	-151.842486273363\\
400	-151.842486273381\\
410	-151.842486273371\\
420	-151.8424862733\\
430	-151.84248627334\\
440	-151.84248627322\\
450	-151.842486273435\\
460	-151.842486273454\\
470	-151.842486273503\\
480	-151.842486273236\\
490	-151.84248627347\\
500	-151.842486273416\\
510	-151.842486273303\\
520	-151.842486273541\\
530	-151.842486273541\\
540	-151.842486273522\\
550	-151.842486273249\\
560	-151.842486273272\\
570	-151.842486273487\\
580	-151.842486273634\\
590	-151.842486273421\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_hq_10000_gamma0.9_zinit_for_interiorcp_dvallog.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=590,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-130.5268142825,
ymax=26.2901020302146,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	26.2901020302146\\
1	2.0290716939922\\
2	-9.83604589286135\\
3	-18.363484880829\\
4	-24.9093122011283\\
5	-30.0101076866899\\
6	-34.0526816320143\\
7	-37.367319603112\\
8	-40.1965526193168\\
9	-42.7061453260622\\
10	-45.0046266194229\\
11	-47.147801038199\\
12	-49.1429738270601\\
13	-50.9580977131137\\
14	-52.5723599794889\\
15	-54.0042040198726\\
16	-55.29899901225\\
17	-56.5144671164684\\
18	-57.6892615866193\\
19	-58.8540359585396\\
20	-60.0276095087438\\
21	-61.2029695629441\\
22	-62.3541497039918\\
23	-63.4524058406993\\
24	-64.4832507735819\\
25	-65.4489220035821\\
26	-66.3614182196458\\
27	-67.2300813823205\\
28	-68.0642693810975\\
29	-68.8684915144386\\
30	-69.6326612925073\\
31	-70.3413755416344\\
32	-70.9945017735677\\
33	-71.5978362621399\\
34	-72.1734865257862\\
35	-72.7473978111415\\
36	-73.3368810795618\\
37	-73.9526796122563\\
38	-74.5939376894353\\
39	-75.2455766347215\\
40	-75.8825781250948\\
41	-76.4882037170229\\
42	-77.0525838107703\\
43	-77.5794947194859\\
44	-78.0795994379059\\
45	-78.5625751950281\\
46	-79.0349301249508\\
47	-79.5005217077799\\
48	-79.9521965074857\\
49	-80.3831998131682\\
50	-80.7934674692426\\
51	-81.1856316863431\\
52	-81.5682185481476\\
53	-81.9521929004365\\
54	-82.3448215235373\\
55	-82.7476377903368\\
56	-83.1585446261317\\
57	-83.5665361337759\\
58	-83.963046386514\\
59	-84.347154522192\\
60	-84.7179412377422\\
61	-85.0771012424264\\
62	-85.42873067247\\
63	-85.773000528107\\
64	-86.112561604033\\
65	-86.4457097369112\\
66	-86.7674994005454\\
67	-87.0769575084566\\
68	-87.3730679736178\\
69	-87.6588674017667\\
70	-87.9401361834593\\
71	-88.2234854822493\\
72	-88.5115978248426\\
73	-88.804347964151\\
74	-89.0999438129887\\
75	-89.3943872150997\\
76	-89.6850507889384\\
77	-89.9696051214046\\
78	-90.2471164244756\\
79	-90.5180358697406\\
80	-90.78453899332\\
81	-91.0462938925849\\
82	-91.3021497911647\\
83	-91.5528485632676\\
84	-91.796116861585\\
85	-92.0316196016326\\
86	-92.2595695985663\\
87	-92.483120415686\\
88	-92.7053665598401\\
89	-92.9280327304973\\
90	-93.1527715946008\\
91	-93.3797985069571\\
92	-93.6081946886208\\
93	-93.835977571518\\
94	-94.0616352053509\\
95	-94.2840246128936\\
96	-94.5038341127403\\
97	-94.7215295606577\\
98	-94.9354094340614\\
99	-95.1461050872703\\
100	-95.3523475342929\\
110	-97.2775088433344\\
120	-99.0482409789124\\
130	-100.678837588782\\
140	-102.160419598806\\
150	-103.539677757058\\
160	-104.818899590071\\
170	-106.035982122277\\
180	-107.178353850896\\
190	-108.252275813354\\
200	-109.257368085564\\
210	-110.226803999302\\
220	-111.133573471408\\
230	-112.019418636931\\
240	-112.893929036637\\
250	-113.68264586823\\
260	-114.447128915138\\
270	-115.190745285771\\
280	-115.909854140239\\
290	-116.60947756875\\
300	-117.279765320942\\
310	-117.911739675744\\
320	-118.527260585324\\
330	-119.122853133638\\
340	-119.714112340817\\
350	-120.305308639132\\
360	-120.865592490869\\
370	-121.394264949286\\
380	-121.910059233016\\
390	-122.41635939542\\
400	-122.922144658099\\
410	-123.421498863134\\
420	-123.87417171816\\
430	-124.316206565501\\
440	-124.762451424098\\
450	-125.207226084137\\
460	-125.665129742038\\
470	-126.093851225655\\
480	-126.489310296137\\
490	-126.888364981615\\
500	-127.289608779416\\
510	-127.685691070399\\
520	-128.06232338861\\
530	-128.414362434012\\
540	-128.774927328374\\
550	-129.144824673193\\
560	-129.496349463383\\
570	-129.851473580115\\
580	-130.19992377989\\
590	-130.5268142825\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	26.2901020302146\\
1	15.4116446849363\\
2	8.19840849254504\\
3	3.09843856031805\\
4	-0.681660996376509\\
5	-3.59304151521514\\
6	-5.90976020739102\\
7	-7.80580908157822\\
8	-9.3954494622671\\
9	-10.7559105367801\\
10	-11.9407637987011\\
11	-12.9881034290506\\
12	-13.9256110433658\\
13	-14.7738397517558\\
14	-15.5483497481193\\
15	-16.2611141304738\\
16	-16.9215002904644\\
17	-17.5369450719307\\
18	-18.1134284775561\\
19	-18.6558283396771\\
20	-19.1681703742442\\
21	-19.6538055463459\\
22	-20.1155579698279\\
23	-20.5558175880753\\
24	-20.9766274518848\\
25	-21.3797461099948\\
26	-21.7666927380889\\
27	-22.1388078623324\\
28	-22.4972701474829\\
29	-22.8431134165133\\
30	-23.1772569068164\\
31	-23.5005164044059\\
32	-23.8136236792364\\
33	-24.1172403706581\\
34	-24.4119640878976\\
35	-24.6983324659125\\
36	-24.976833334977\\
37	-25.2479160374539\\
38	-25.5119903013994\\
39	-25.7694293946053\\
40	-26.0205783401055\\
41	-26.2657558804351\\
42	-26.5052557011846\\
43	-26.739347968175\\
44	-26.9682831186372\\
45	-27.1922963818739\\
46	-27.4116044137044\\
47	-27.6264125718416\\
48	-27.8369107852712\\
49	-28.0432759218861\\
50	-28.2456750082869\\
51	-28.4442636907794\\
52	-28.6391899586115\\
53	-28.8305919330137\\
54	-29.0186003923301\\
55	-29.2033385261336\\
56	-29.3849226125915\\
57	-29.5634622493676\\
58	-29.7390623268446\\
59	-29.9118227585065\\
60	-30.0818364428953\\
61	-30.2491931072204\\
62	-30.4139774009442\\
63	-30.5762697164863\\
64	-30.7361474890155\\
65	-30.8936844280951\\
66	-31.0489498991639\\
67	-31.2020110117857\\
68	-31.352931372516\\
69	-31.5017721469527\\
70	-31.6485917007226\\
71	-31.793445954928\\
72	-31.9363870107135\\
73	-32.0774671289946\\
74	-32.2167353985408\\
75	-32.3542391676865\\
76	-32.4900239967245\\
77	-32.6241338748824\\
78	-32.7566108957279\\
79	-32.8874940412826\\
80	-33.0168234753891\\
81	-33.1446365841599\\
82	-33.2709691495859\\
83	-33.395856139862\\
84	-33.5193312699093\\
85	-33.6414263864188\\
86	-33.762173402633\\
87	-33.8816020504396\\
88	-33.9997419987553\\
89	-34.116621426787\\
90	-34.2322674039772\\
91	-34.3467055676348\\
92	-34.4599615915741\\
93	-34.5720610019332\\
94	-34.6830277669572\\
95	-34.7928846079284\\
96	-34.9016543633438\\
97	-35.0093586694197\\
98	-35.1160180957759\\
99	-35.2216536550235\\
100	-35.3262852440936\\
110	-36.3213592512665\\
120	-37.2341574772239\\
130	-38.0774231246376\\
140	-38.8611198340592\\
150	-39.5932077014617\\
160	-40.2801302109374\\
170	-40.9271867163904\\
180	-41.5387795404107\\
190	-42.1186211418613\\
200	-42.6698639147338\\
210	-43.1952114463373\\
220	-43.6969937384783\\
230	-44.1772435738805\\
240	-44.637737823914\\
250	-45.0800410469525\\
260	-45.5055359556996\\
270	-45.9154521378178\\
280	-46.310886944699\\
290	-46.6928268561482\\
300	-47.0621641229522\\
310	-47.4197004750139\\
320	-47.7661613264796\\
330	-48.1022112883274\\
340	-48.4284555522586\\
350	-48.7454481170312\\
360	-49.053696316749\\
370	-49.3536661020689\\
380	-49.645789109901\\
390	-49.9304633046921\\
400	-50.2080569234307\\
410	-50.4789108349774\\
420	-50.7433427548383\\
430	-51.0016480601726\\
440	-51.2541019431678\\
450	-51.5009615942332\\
460	-51.7424654547572\\
470	-51.9788405067666\\
480	-52.210298445925\\
490	-52.4370378917343\\
500	-52.6592454873179\\
510	-52.8770968682489\\
520	-53.0907576402831\\
530	-53.3003837383084\\
540	-53.5061232286902\\
550	-53.7081163824854\\
560	-53.9064955813498\\
570	-54.1013860495493\\
580	-54.2929067357441\\
590	-54.4811707543534\\
};
\addplot [color=black!20!pink, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-5.40860891328625\\
1	-22.1251769505829\\
2	-29.7506214355028\\
3	-34.1617862970864\\
4	-37.2855690763007\\
5	-39.7568050164423\\
6	-41.8467448867209\\
7	-43.6754875214694\\
8	-45.3045945404999\\
9	-46.7823837849364\\
10	-48.120327000004\\
11	-49.3351664044176\\
12	-50.4533587057066\\
13	-51.496198229312\\
14	-52.4634465418815\\
15	-53.364159712404\\
16	-54.2113322253175\\
17	-55.0093608391955\\
18	-55.7634360014538\\
19	-56.4855995583847\\
20	-57.1808219671443\\
21	-57.8467929754768\\
22	-58.4817938417843\\
23	-59.0866778395189\\
24	-59.6685790516084\\
25	-60.2356221614943\\
26	-60.7850996406119\\
27	-61.316810339157\\
28	-61.8316930696216\\
29	-62.3341996145986\\
30	-62.8207959481641\\
31	-63.2926324768091\\
32	-63.7543770948863\\
33	-64.2029252914448\\
34	-64.6414209748419\\
35	-65.0742971852867\\
36	-65.4953502945113\\
37	-65.9023951487695\\
38	-66.3024062231315\\
39	-66.693934037023\\
40	-67.07544880831\\
41	-67.4499049797494\\
42	-67.8170549639253\\
43	-68.1792216681539\\
44	-68.53812767258\\
45	-68.8878840882291\\
46	-69.2297229946855\\
47	-69.5687770040219\\
48	-69.9033711060744\\
49	-70.2306051506287\\
50	-70.5545842974633\\
51	-70.8752043077371\\
52	-71.188141447837\\
53	-71.4949376690199\\
54	-71.796516521181\\
55	-72.0912523900489\\
56	-72.380182479858\\
57	-72.6669874542867\\
58	-72.9483826310606\\
59	-73.2262047809128\\
60	-73.5013201288169\\
61	-73.7725880248807\\
62	-74.0404840558773\\
63	-74.3043662095798\\
64	-74.5631255428546\\
65	-74.8189583362239\\
66	-75.0723801650174\\
67	-75.3238745487558\\
68	-75.573890213241\\
69	-75.820087548948\\
70	-76.0629779351228\\
71	-76.3037505445131\\
72	-76.5404398085537\\
73	-76.7736484737747\\
74	-77.0036719416506\\
75	-77.2318902171761\\
76	-77.4590344945985\\
77	-77.6848293605911\\
78	-77.907976878727\\
79	-78.1291617252549\\
80	-78.3455664466092\\
81	-78.5597774238706\\
82	-78.7730164022338\\
83	-78.9855632024358\\
84	-79.1956953281428\\
85	-79.4047350547713\\
86	-79.6114108899223\\
87	-79.8165096661546\\
88	-80.0204554399376\\
89	-80.2223479453657\\
90	-80.4234451544623\\
91	-80.6213239095148\\
92	-80.8172175450121\\
93	-81.0113234981274\\
94	-81.2027490813136\\
95	-81.3929560082113\\
96	-81.5824858072657\\
97	-81.7699215274632\\
98	-81.9552253433581\\
99	-82.1399879504133\\
100	-82.3230395469316\\
110	-84.0577333735443\\
120	-85.6659744150431\\
130	-87.1577745250296\\
140	-88.5564399272744\\
150	-89.8925845420456\\
160	-91.1570551634045\\
170	-92.3397098837171\\
180	-93.4611246813303\\
190	-94.5184759626191\\
200	-95.5220668713447\\
210	-96.4998417784317\\
220	-97.405940641096\\
230	-98.2603061689883\\
240	-99.0690244394251\\
250	-99.8590941384791\\
260	-100.62373191645\\
270	-101.357432517598\\
280	-102.054895103952\\
290	-102.726131880567\\
300	-103.366501755484\\
310	-103.987924607231\\
320	-104.572724019452\\
330	-105.138449687147\\
340	-105.683369447599\\
350	-106.21859381325\\
360	-106.744675815673\\
370	-107.262161599269\\
380	-107.75601576216\\
390	-108.234686770544\\
400	-108.719934208855\\
410	-109.185755725435\\
420	-109.635274664921\\
430	-110.070736221419\\
440	-110.49955165854\\
450	-110.914314128516\\
460	-111.334622923401\\
470	-111.731254607697\\
480	-112.099729053618\\
490	-112.46904526113\\
500	-112.82223176676\\
510	-113.17955399959\\
520	-113.530663209476\\
530	-113.867721892408\\
540	-114.209952415993\\
550	-114.539837050319\\
560	-114.877933143721\\
570	-115.205127551765\\
580	-115.549129399541\\
590	-115.868012337716\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_hq_10000_gamma0.9_zinit_for_interiorcp_gaplog.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=590,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-157.181601521272,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-23.2096013754056\\
2	-35.2697526825091\\
3	-43.8341983123063\\
4	-50.3762378448974\\
5	-55.5330058318883\\
6	-59.6722683789985\\
7	-63.0794297442067\\
8	-65.9729321249302\\
9	-68.5172668944729\\
10	-70.8324014177391\\
11	-72.9881112671857\\
12	-75.0047977917203\\
13	-76.8590888032118\\
14	-78.5288404284071\\
15	-80.0227545872465\\
16	-81.3749736512202\\
17	-82.634848300837\\
18	-83.8393076883235\\
19	-85.0209076510506\\
20	-86.2039343493341\\
21	-87.3892875494686\\
22	-88.5573733075091\\
23	-89.6813339006866\\
24	-90.7429710665149\\
25	-91.7377398307678\\
26	-92.6723489502598\\
27	-93.554484827314\\
28	-94.3958672320297\\
29	-95.2059640046347\\
30	-95.9797682132128\\
31	-96.7046005603206\\
32	-97.3795982573556\\
33	-98.0065610736809\\
34	-98.6024178522627\\
35	-99.1897103196513\\
36	-99.7853585432443\\
37	-100.402602642007\\
38	-101.044064174923\\
39	-101.697988674443\\
40	-102.341535341946\\
41	-102.957830670224\\
42	-103.535093139425\\
43	-104.07437759454\\
44	-104.584132976145\\
45	-105.07327969721\\
46	-105.548949130098\\
47	-106.016300905093\\
48	-106.469642141306\\
49	-106.903156200251\\
50	-107.317023717535\\
51	-107.713542176937\\
52	-108.10046580857\\
53	-108.488244874912\\
54	-108.884181093463\\
55	-109.290088737549\\
56	-109.704215691151\\
57	-110.115770596744\\
58	-110.516051939898\\
59	-110.903734153112\\
60	-111.27752110564\\
61	-111.638776320826\\
62	-111.991466127526\\
63	-112.336037795145\\
64	-112.675617091815\\
65	-113.008988956308\\
66	-113.33147235361\\
67	-113.642166485387\\
68	-113.940000030835\\
69	-114.227830711624\\
70	-114.51120827249\\
71	-114.796624074574\\
72	-115.086730516006\\
73	-115.381407983302\\
74	-115.67886564817\\
75	-115.975142738753\\
76	-116.267576913149\\
77	-116.553777536235\\
78	-116.832755553366\\
79	-117.104925814412\\
80	-117.372491062928\\
81	-117.635257898819\\
82	-117.892248610769\\
83	-118.144217545779\\
84	-118.388914367586\\
85	-118.626012762651\\
86	-118.85564024956\\
87	-119.080781357367\\
88	-119.304349730082\\
89	-119.527975010412\\
90	-119.753232150556\\
91	-119.980324237935\\
92	-120.208416960255\\
93	-120.435710476195\\
94	-120.660935584075\\
95	-120.883065977328\\
96	-121.102845081218\\
97	-121.320792030825\\
98	-121.535249221569\\
99	-121.74684791322\\
100	-121.954290583217\\
110	-123.892253245861\\
120	-125.654644500622\\
130	-127.28942045893\\
140	-128.776515613162\\
150	-130.162404743725\\
160	-131.44864293147\\
170	-132.6600626263\\
180	-133.795191333516\\
190	-134.875584294082\\
200	-135.891806985547\\
210	-136.858288092605\\
220	-137.770596061374\\
230	-138.647812412837\\
240	-139.514969203003\\
250	-140.3180080136\\
260	-141.087348320858\\
270	-141.830756087852\\
280	-142.546837349833\\
290	-143.240730393958\\
300	-143.913861348139\\
310	-144.552674392888\\
320	-145.167914844089\\
330	-145.76704304047\\
340	-146.358253931587\\
350	-146.940609094749\\
360	-147.502395396459\\
370	-148.039029016245\\
380	-148.55948769058\\
390	-149.065757105101\\
400	-149.563729162602\\
410	-150.057669324085\\
420	-150.518581539583\\
430	-150.969533161422\\
440	-151.416357461227\\
450	-151.855529388623\\
460	-152.30498098801\\
470	-152.736893820489\\
480	-153.14441148829\\
490	-153.545936797376\\
500	-153.939823607807\\
510	-154.330550111823\\
520	-154.710235022991\\
530	-155.069427782715\\
540	-155.431252150067\\
550	-155.797790516434\\
560	-156.148860223926\\
570	-156.504042416683\\
580	-156.852175847943\\
590	-157.181601521272\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-9.92887399064357\\
2	-16.2214074684671\\
3	-20.4527819555359\\
4	-23.4783447092264\\
5	-25.7595149036521\\
6	-27.557078944332\\
7	-29.0252881340164\\
8	-30.2595443718578\\
9	-31.3213796851533\\
10	-32.2520288509204\\
11	-33.0801061549971\\
12	-33.8260768249629\\
13	-34.5049888140156\\
14	-35.1281780081902\\
15	-35.7043601836588\\
16	-36.2403663079085\\
17	-36.7416400964817\\
18	-37.2125830296596\\
19	-37.6568056108769\\
20	-38.0773055704618\\
21	-38.4765960822472\\
22	-38.8568078518727\\
23	-39.2197586790181\\
24	-39.5670135477915\\
25	-39.8999292123867\\
26	-40.2196878451885\\
27	-40.5273334831345\\
28	-40.8237888343726\\
29	-41.1098704556604\\
30	-41.3863074720214\\
31	-41.6537517506827\\
32	-41.9127902376724\\
33	-42.163954352002\\
34	-42.4077258285033\\
35	-42.6445413149548\\
36	-42.8747987829381\\
37	-43.0988639311597\\
38	-43.3170717399349\\
39	-43.5297293586753\\
40	-43.7371205763163\\
41	-43.9395078381607\\
42	-44.1371338507671\\
43	-44.330223170731\\
44	-44.5189844651899\\
45	-44.7036129028964\\
46	-44.8842897033784\\
47	-45.0611853141428\\
48	-45.2344585572484\\
49	-45.4042579800528\\
50	-45.5707234301877\\
51	-45.7339859540131\\
52	-45.894169447055\\
53	-46.0513902513571\\
54	-46.2057583271779\\
55	-46.3573774572884\\
56	-46.5063457378883\\
57	-46.6527558972078\\
58	-46.7966961688411\\
59	-46.9382503988188\\
60	-47.0774975621299\\
61	-47.2145131977788\\
62	-47.3493689377249\\
63	-47.4821329212513\\
64	-47.6128703487912\\
65	-47.7416433535218\\
66	-47.8685109181106\\
67	-47.9935296529075\\
68	-48.1167534921683\\
69	-48.2382341251328\\
70	-48.3580209653457\\
71	-48.4761613425205\\
72	-48.5927001431288\\
73	-48.707681134157\\
74	-48.8211459738879\\
75	-48.933134723181\\
76	-49.0436858854938\\
77	-49.1528365261265\\
78	-49.2606222200571\\
79	-49.3670767241009\\
80	-49.4722333463876\\
81	-49.5761237615295\\
82	-49.6787784132785\\
83	-49.7802267923335\\
84	-49.8804973344626\\
85	-49.9796172658993\\
86	-50.0776132213481\\
87	-50.1745105893757\\
88	-50.2703341809917\\
89	-50.3651078229371\\
90	-50.458854497313\\
91	-50.5515962685569\\
92	-50.6433547443581\\
93	-50.7341510378764\\
94	-50.824005366461\\
95	-50.9129371646659\\
96	-51.0009655058069\\
97	-51.0881087270252\\
98	-51.1743844865317\\
99	-51.2598102220936\\
100	-51.3444027058431\\
110	-52.1478546780232\\
120	-52.8832628735698\\
130	-53.5613387246167\\
140	-54.1904360352123\\
150	-54.7772024621258\\
160	-55.3270104962034\\
170	-55.8442671411852\\
180	-56.3326302203395\\
190	-56.7951732834417\\
200	-57.2345020088712\\
210	-57.6528456778965\\
220	-58.0521249133118\\
230	-58.4340087839129\\
240	-58.7999551782507\\
250	-59.151245601009\\
260	-59.4890120695803\\
270	-59.8142598989713\\
280	-60.1278857409096\\
290	-60.4306934118065\\
300	-60.7234067643058\\
310	-61.0066781824257\\
320	-61.2810982567926\\
330	-61.5472047010727\\
340	-61.8054873302324\\
350	-62.056393886987\\
360	-62.3003344964361\\
370	-62.5376858128578\\
380	-62.7687951348648\\
390	-62.9939828182604\\
400	-63.2135451089578\\
410	-63.4277563966807\\
420	-63.6368716386121\\
430	-63.8411278976946\\
440	-64.0407460035342\\
450	-64.2359320806672\\
460	-64.426878370845\\
470	-64.6137655583063\\
480	-64.7967627749852\\
490	-64.976028742246\\
500	-65.1517126183589\\
510	-65.3239547576373\\
520	-65.4928874157249\\
530	-65.658635286294\\
540	-65.8213162718851\\
550	-65.9810418811238\\
560	-66.1379175628016\\
570	-66.2920431678343\\
580	-66.4435134100909\\
590	-66.5924182178779\\
};
\addplot [color=black!20!pink, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-14.9979667479233\\
2	-23.313926501097\\
3	-28.5464821412473\\
4	-32.3974191385857\\
5	-35.4881267458784\\
6	-38.0908079679242\\
7	-40.3528280193064\\
8	-42.3537650953943\\
9	-44.1504806029448\\
10	-45.7751645822276\\
11	-47.2550102600784\\
12	-48.6152619949903\\
13	-49.8758846583563\\
14	-51.0462035251028\\
15	-52.1373394466398\\
16	-53.1621868612641\\
17	-54.127057374473\\
18	-55.0395968313127\\
19	-55.9090033031744\\
20	-56.7398246002338\\
21	-57.5321653815663\\
22	-58.2867722157306\\
23	-59.0067920594198\\
24	-59.6983936483186\\
25	-60.3672848450247\\
26	-61.0127018664782\\
27	-61.6351557928074\\
28	-62.2363157245192\\
29	-62.8193300708182\\
30	-63.3829696551621\\
31	-63.9287822307017\\
32	-64.4598947181987\\
33	-64.9747485713916\\
34	-65.4760409735115\\
35	-65.9669057455551\\
36	-66.4435434900634\\
37	-66.9049631940486\\
38	-67.3561300722356\\
39	-67.7964244422761\\
40	-68.2251995875992\\
41	-68.6449255036798\\
42	-69.0556589390719\\
43	-69.459040917889\\
44	-69.8564091446196\\
45	-70.243785619251\\
46	-70.6221050358453\\
47	-70.9953452920207\\
48	-71.3623115306585\\
49	-71.7210984168244\\
50	-72.074721562774\\
51	-72.4233355386839\\
52	-72.7639404611358\\
53	-73.0977581718507\\
54	-73.4255325267026\\
55	-73.746147405967\\
56	-74.0605827428734\\
57	-74.3716234543212\\
58	-74.6767805462758\\
59	-74.9775262864097\\
60	-75.2745602457994\\
61	-75.5670474097517\\
62	-75.8553308566685\\
63	-76.139017338111\\
64	-76.4173665526343\\
65	-76.692174756927\\
66	-76.9639800344293\\
67	-77.2330378505932\\
68	-77.49964141133\\
69	-77.7620810629189\\
70	-78.0208036431063\\
71	-78.2767953747287\\
72	-78.5285426232672\\
73	-78.7765737815808\\
74	-79.0211524574965\\
75	-79.2634509855691\\
76	-79.5040642560849\\
77	-79.7427200583439\\
78	-79.978458676122\\
79	-80.2118324935138\\
80	-80.4406107339714\\
81	-80.6669081911832\\
82	-80.8917991573621\\
83	-81.1154336567511\\
84	-81.336399799475\\
85	-81.5557960974326\\
86	-81.7726138289251\\
87	-81.9875311207461\\
88	-82.2008777364235\\
89	-82.4119626140005\\
90	-82.6218267835385\\
91	-82.8284896604455\\
92	-83.0329386073252\\
93	-83.235387388008\\
94	-83.4351471484584\\
95	-83.6334732876893\\
96	-83.8307618908582\\
97	-84.0258046485427\\
98	-84.2186404841489\\
99	-84.4105885215488\\
100	-84.6006798030086\\
110	-86.4000125452487\\
120	-88.0614733971708\\
130	-89.5994478364536\\
140	-91.0371219886304\\
150	-92.4016398870958\\
160	-93.6872040128642\\
170	-94.8872593409973\\
180	-96.0219114778313\\
190	-97.08955642219\\
200	-98.1006962235359\\
210	-99.0799247645298\\
220	-99.9881941030971\\
230	-100.845168449489\\
240	-101.657265790615\\
250	-102.448357865257\\
260	-103.213035342077\\
270	-103.946825498468\\
280	-104.645723603141\\
290	-105.319348547587\\
300	-105.963624482842\\
310	-106.588910783842\\
320	-107.179933859641\\
330	-107.751878829351\\
340	-108.303805346552\\
350	-108.845365000678\\
360	-109.377605986783\\
370	-109.900700262383\\
380	-110.40089192296\\
390	-110.886388655832\\
400	-111.375267547337\\
410	-111.844904507908\\
420	-112.298188208976\\
430	-112.73771044525\\
440	-113.169835962348\\
450	-113.58846134542\\
460	-114.010539645831\\
470	-114.410221515315\\
480	-114.784212334541\\
490	-115.157742102341\\
500	-115.516172948968\\
510	-115.877496202841\\
520	-116.23258213048\\
530	-116.574556183398\\
540	-116.91984965951\\
550	-117.253537929271\\
560	-117.593519198486\\
570	-117.923037503163\\
580	-118.266785269594\\
590	-118.587461122047\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_hq_10000_gamma0.9_zinit_for_interiorcp_target2log.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=590,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-89.0730157743406,
ymax=0,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-12.4031151873097\\
2	-18.5864270501315\\
3	-22.9478955343402\\
4	-26.2508382921321\\
5	-28.8489632170717\\
6	-30.9685687643238\\
7	-32.7536148329994\\
8	-34.2942176407317\\
9	-35.6477608022495\\
10	-36.852302625233\\
11	-37.9346097494386\\
12	-38.9147963304922\\
13	-39.8088085797822\\
14	-40.6297213491096\\
15	-41.3883385350334\\
16	-42.0935188468883\\
17	-42.7524269931301\\
18	-43.3708225461965\\
19	-43.9533432914655\\
20	-44.5037698018287\\
21	-45.0252594472981\\
22	-45.5205358269069\\
23	-45.9920174812313\\
24	-46.4418859482964\\
25	-46.8720925446227\\
26	-47.2843505251921\\
27	-47.680139235746\\
28	-48.0607269318873\\
29	-48.4272072850835\\
30	-48.7805450593766\\
31	-49.1216150522597\\
32	-49.4512265561022\\
33	-49.7701315187664\\
34	-50.0790235276985\\
35	-50.3785311507885\\
36	-50.6692153423199\\
37	-50.9515733388938\\
38	-51.2260502385906\\
39	-51.4930531353348\\
40	-51.7529625418077\\
41	-52.0061395933275\\
42	-52.2529278641092\\
43	-52.49365131468\\
44	-52.7286113550554\\
45	-52.958085272578\\
46	-53.1823262702531\\
47	-53.4015661882825\\
48	-53.6160191119657\\
49	-53.8258847527927\\
50	-54.0313510061549\\
51	-54.2325955015884\\
52	-54.4297863376246\\
53	-54.6230823779838\\
54	-54.8126333305981\\
55	-54.9985804225944\\
56	-55.181057327315\\
57	-55.3601908686206\\
58	-55.5361018566571\\
59	-55.7089049990239\\
60	-55.8787090921336\\
61	-56.0456170583065\\
62	-56.2097260696077\\
63	-56.37112777798\\
64	-56.5299088283014\\
65	-56.6861513979999\\
66	-56.8399338402917\\
67	-56.9913311569631\\
68	-57.1404152628447\\
69	-57.2872551505541\\
70	-57.4319170019822\\
71	-57.5744642507198\\
72	-57.7149576817094\\
73	-57.8534555794302\\
74	-57.9900138664629\\
75	-58.1246862130075\\
76	-58.2575241422695\\
77	-58.3885771341269\\
78	-58.5178926837735\\
79	-58.6455163654733\\
80	-58.7714919046737\\
81	-58.8958613121201\\
82	-59.0186649623409\\
83	-59.139941729767\\
84	-59.2597291184767\\
85	-59.37806333892\\
86	-59.49497934526\\
87	-59.6105108897738\\
88	-59.7246905361315\\
89	-59.8375496634792\\
90	-59.9491184777488\\
91	-60.0594260465603\\
92	-60.1685003595517\\
93	-60.2763683672226\\
94	-60.3830560552501\\
95	-60.4885885628118\\
96	-60.5929902669695\\
97	-60.6962848469196\\
98	-60.7984953261111\\
99	-60.8996441116438\\
100	-60.9997530196102\\
110	-61.948040896485\\
120	-62.8122224663075\\
130	-63.6058479176366\\
140	-64.3395175263098\\
150	-65.0216786114101\\
160	-65.65912127951\\
170	-66.2573880352886\\
180	-66.8209613117602\\
190	-67.3535760997147\\
200	-67.8584713995389\\
210	-68.3384371844703\\
220	-68.7958120406527\\
230	-69.2326353520876\\
240	-69.6506389072763\\
250	-70.0513429631513\\
260	-70.4361577002282\\
270	-70.8063143966607\\
280	-71.1628858536957\\
290	-71.5068219771251\\
300	-71.8389697930915\\
310	-72.1601122553809\\
320	-72.4709675356965\\
330	-72.7721746757607\\
340	-73.0643184670996\\
350	-73.3479265055935\\
360	-73.6234675852263\\
370	-73.8913865427044\\
380	-74.1521048571606\\
390	-74.4060067887744\\
400	-74.6534387957084\\
410	-74.8947110482347\\
420	-75.130114258567\\
430	-75.3599347686849\\
440	-75.58444160034\\
450	-75.8038759072715\\
460	-76.0184548363272\\
470	-76.2283792212853\\
480	-76.4338482362327\\
490	-76.6350575011495\\
500	-76.8321829622012\\
510	-77.0253806735429\\
520	-77.2147985905154\\
530	-77.4005831656585\\
540	-77.5828761242634\\
550	-77.761807383517\\
560	-77.9374961858875\\
570	-78.1100568319866\\
580	-78.2795983910239\\
590	-78.4462243042483\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-5.4732328220472\\
2	-9.14070942292558\\
3	-11.7684651301988\\
4	-13.7426537014586\\
5	-15.2813127426475\\
6	-16.5172430836473\\
7	-17.535614641688\\
8	-18.3931693804539\\
9	-19.1288830178581\\
10	-19.7702358623875\\
11	-20.3370567712627\\
12	-20.8439557709095\\
13	-21.3019046780361\\
14	-21.7192880278737\\
15	-22.1026164492275\\
16	-22.4570201970277\\
17	-22.7865966515663\\
18	-23.0946590316097\\
19	-23.3839171410379\\
20	-23.6566106071302\\
21	-23.9146084141424\\
22	-24.159484189735\\
23	-24.3925738182661\\
24	-24.6150200131561\\
25	-24.8278071544352\\
26	-25.0317887798657\\
27	-25.2277094749043\\
28	-25.4162224506809\\
29	-25.5979037720485\\
30	-25.7732639606231\\
31	-25.9427575240691\\
32	-26.1067908344818\\
33	-26.265728682897\\
34	-26.4198997648391\\
35	-26.5696012970757\\
36	-26.7151029238764\\
37	-26.8566500387993\\
38	-26.9944666229799\\
39	-27.128757681316\\
40	-27.2597113425432\\
41	-27.3875006770058\\
42	-27.512285276217\\
43	-27.6342126305369\\
44	-27.75341933503\\
45	-27.8700321485062\\
46	-27.9841689266261\\
47	-28.095939446584\\
48	-28.20544613812\\
49	-28.3127847333318\\
50	-28.4180448458678\\
51	-28.5213104885153\\
52	-28.6226605368868\\
53	-28.7221691458081\\
54	-28.819906124089\\
55	-28.91593727258\\
56	-29.0103246897558\\
57	-29.1031270485069\\
58	-29.1943998473444\\
59	-29.2841956388122\\
60	-29.3725642375531\\
61	-29.4595529101721\\
62	-29.5452065487848\\
63	-29.6295678299083\\
64	-29.7126773601651\\
65	-29.7945738100956\\
66	-29.8752940372314\\
67	-29.9548731994529\\
68	-30.0333448595407\\
69	-30.1107410817348\\
70	-30.1870925210265\\
71	-30.2624285058339\\
72	-30.3367771146444\\
73	-30.4101652471467\\
74	-30.4826186903251\\
75	-30.5541621799399\\
76	-30.6248194577783\\
77	-30.6946133250212\\
78	-30.7635656920412\\
79	-30.831697624915\\
80	-30.8990293889099\\
81	-30.9655804891772\\
82	-31.0313697088692\\
83	-31.096415144871\\
84	-31.1607342413289\\
85	-31.224343821134\\
86	-31.2872601155122\\
87	-31.3494987918562\\
88	-31.4110749799229\\
89	-31.4720032965126\\
90	-31.5322978687341\\
91	-31.5919723559522\\
92	-31.6510399705079\\
93	-31.7095134972921\\
94	-31.7674053122494\\
95	-31.8247273998818\\
96	-31.8814913698163\\
97	-31.9377084724971\\
98	-31.9933896140573\\
99	-32.048545370421\\
100	-32.1031860006845\\
110	-32.6233144814596\\
120	-33.1012814010087\\
130	-33.5436366886418\\
140	-33.9554907523766\\
150	-34.3409112988769\\
160	-34.7031914180934\\
170	-35.0450362089752\\
180	-35.3686960714476\\
190	-35.6760640414398\\
200	-35.9687482601954\\
210	-36.2481268605959\\
220	-36.5153901730125\\
230	-36.7715736245068\\
240	-37.0175836993181\\
250	-37.2542186522354\\
260	-37.4821852027295\\
270	-37.7021121141406\\
280	-37.9145613327666\\
290	-38.1200371966077\\
300	-38.3189941031259\\
310	-38.5118429364923\\
320	-38.6989564884133\\
330	-38.8806740565297\\
340	-39.0573053661983\\
350	-39.2291339320971\\
360	-39.3964199533093\\
370	-39.5594028177253\\
380	-39.7183032775627\\
390	-39.8733253466634\\
400	-40.0246579613328\\
410	-40.1724764393285\\
420	-40.3169437658279\\
430	-40.4582117304988\\
440	-40.5964219359529\\
450	-40.731706694705\\
460	-40.8641898291525\\
470	-40.9939873869269\\
480	-41.1212082821684\\
490	-41.2459548717671\\
500	-41.368323474351\\
510	-41.4884048387307\\
520	-41.6062845676123\\
530	-41.7220435016222\\
540	-41.8357580680329\\
550	-41.9475005980257\\
560	-42.0573396158437\\
570	-42.1653401027806\\
580	-42.2715637385941\\
590	-42.3760691226289\\
};
\addplot [color=black!20!pink, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-16.7333283490207\\
1	-26.1023862755711\\
2	-31.1459293950608\\
3	-34.0989756561173\\
4	-36.1830937617937\\
5	-37.8304030255129\\
6	-39.2160379952869\\
7	-40.4236733735883\\
8	-41.5023147042112\\
9	-42.4809538692669\\
10	-43.3764801658929\\
11	-44.1994647762255\\
12	-44.9638733174121\\
13	-45.6812417930623\\
14	-46.3550683190648\\
15	-46.9925992641795\\
16	-47.5983432740948\\
17	-48.1750978958433\\
18	-48.724459311875\\
19	-49.2511289678283\\
20	-49.758028579064\\
21	-50.2476029580552\\
22	-50.7191193545592\\
23	-51.1705899505603\\
24	-51.6055388523745\\
25	-52.0284157062062\\
26	-52.4385800432416\\
27	-52.8365086061533\\
28	-53.2229881063768\\
29	-53.599820342746\\
30	-53.9649622207118\\
31	-54.3199372720139\\
32	-54.6668749815124\\
33	-55.0052750639236\\
34	-55.3353568046518\\
35	-55.6585882939022\\
36	-55.9740918380597\\
37	-56.2815027966467\\
38	-56.58312909562\\
39	-56.8774472273309\\
40	-57.1649756350883\\
41	-57.4455951601288\\
42	-57.7203718176774\\
43	-57.9896770751062\\
44	-58.2546118761104\\
45	-58.5137132041876\\
46	-58.7681216219524\\
47	-59.018847781242\\
48	-59.2655876342058\\
49	-59.5067098233203\\
50	-59.7447869600156\\
51	-59.979318797476\\
52	-60.2086435341676\\
53	-60.4335755171329\\
54	-60.6551536640847\\
55	-60.8722081710747\\
56	-61.0847735210976\\
57	-61.2945328983751\\
58	-61.5004433503496\\
59	-61.7038786205833\\
60	-61.9052480062475\\
61	-62.10420978726\\
62	-62.3008998777827\\
63	-62.4947025182137\\
64	-62.685175010003\\
65	-62.8728888367223\\
66	-63.057881864824\\
67	-63.2405025604912\\
68	-63.421395489762\\
69	-63.5998807404112\\
70	-63.7756122105783\\
71	-63.9495849462749\\
72	-64.1207401920084\\
73	-64.2892096578473\\
74	-64.4553558711453\\
75	-64.6197754216761\\
76	-64.7823719690753\\
77	-64.9433864350746\\
78	-65.1019887795444\\
79	-65.2588271301249\\
80	-65.4130744915389\\
81	-65.5656421560086\\
82	-65.7162040851971\\
83	-65.8654528770502\\
84	-66.0136845827408\\
85	-66.1607218498099\\
86	-66.3062103068447\\
87	-66.4497111622827\\
88	-66.5915400026327\\
89	-66.7323326819278\\
90	-66.8720957743287\\
91	-67.0100912165882\\
92	-67.1473319543763\\
93	-67.2828916675836\\
94	-67.4164087720207\\
95	-67.5480781978116\\
96	-67.6787109705606\\
97	-67.808038587456\\
98	-67.9357858289767\\
99	-68.062303108493\\
100	-68.1874594720034\\
110	-69.3754050856848\\
120	-70.4555182500963\\
130	-71.4457313060313\\
140	-72.3628323037862\\
150	-73.226812605246\\
160	-74.0418553310537\\
170	-74.798467411993\\
180	-75.5041293538244\\
190	-76.1635264270254\\
200	-76.7852364583628\\
210	-77.3838676811236\\
220	-77.9439354461351\\
230	-78.4691143105106\\
240	-78.9655060651787\\
250	-79.4353270439271\\
260	-79.8812984428099\\
270	-80.3080772037106\\
280	-80.7168852072339\\
290	-81.1070295456055\\
300	-81.4833180184934\\
310	-81.8479023074111\\
320	-82.1980704882057\\
330	-82.5443805486592\\
340	-82.8767827671926\\
350	-83.1968234051854\\
360	-83.5058881065457\\
370	-83.8145851476139\\
380	-84.1146439307773\\
390	-84.4060678985765\\
400	-84.7044885000032\\
410	-84.9865055232406\\
420	-85.2625556658823\\
430	-85.5285612698966\\
440	-85.7909494041258\\
450	-86.0418251804945\\
460	-86.2919043996669\\
470	-86.5384586773416\\
480	-86.7758297581087\\
490	-87.007187077425\\
500	-87.2302926582065\\
510	-87.4525966120975\\
520	-87.6718019532595\\
530	-87.8816062080267\\
540	-88.0917353851585\\
550	-88.2945875781848\\
560	-88.4914870586613\\
570	-88.6874221381569\\
580	-88.8835659384628\\
590	-89.0730157743406\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_lq_10000_gamma0.9_zinit_for_interiorcp_dvallog.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=590,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-124.020610355921,
ymax=47.5739492033862,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, legend pos=north east, inner xsep=-3pt, inner ysep=-3pt, outer xsep=0pt, outer ysep=0pt, fill=none, draw=none}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	47.5739492033862\\
1	21.4745841483331\\
2	7.19461888055723\\
3	-2.06519934377302\\
4	-8.75172590044102\\
5	-13.9083435310434\\
6	-18.0693961004176\\
7	-21.5433332071899\\
8	-24.5221251971181\\
9	-27.1282734847066\\
10	-29.447479648419\\
11	-31.5399003853928\\
12	-33.4437970307279\\
13	-35.1839385532298\\
14	-36.7788596122788\\
15	-38.2484186788827\\
16	-39.6140822607322\\
17	-40.8937513280272\\
18	-42.099799626563\\
19	-43.2437003188213\\
20	-44.333818423358\\
21	-45.3743777747252\\
22	-46.3665554889143\\
23	-47.3111101862125\\
24	-48.2087653854049\\
25	-49.0644235823189\\
26	-49.8851148551911\\
27	-50.673502600835\\
28	-51.4317863702011\\
29	-52.1628523280187\\
30	-52.8671752715628\\
31	-53.5437789404866\\
32	-54.1940488504446\\
33	-54.819644851466\\
34	-55.4236049920391\\
35	-56.0112781314406\\
36	-56.5854102570157\\
37	-57.1485945982706\\
38	-57.7016547457551\\
39	-58.2427998163858\\
40	-58.7693221064812\\
41	-59.280370056494\\
42	-59.775917386031\\
43	-60.2566857472619\\
44	-60.7259128808589\\
45	-61.1845028418248\\
46	-61.6329482842971\\
47	-62.0717756860173\\
48	-62.5000259758627\\
49	-62.9167946995156\\
50	-63.3228077921034\\
51	-63.7188815873979\\
52	-64.1063139583107\\
53	-64.4872650065261\\
54	-64.86306136089\\
55	-65.2335956736045\\
56	-65.600100697728\\
57	-65.9608648038344\\
58	-66.3145645078966\\
59	-66.6614269994875\\
60	-67.001465515265\\
61	-67.3350441033814\\
62	-67.6630765499114\\
63	-67.9853900221739\\
64	-68.3021318040497\\
65	-68.6139047935723\\
66	-68.919907750723\\
67	-69.2203177658224\\
68	-69.5148999907885\\
69	-69.8046446306313\\
70	-70.0903639054902\\
71	-70.3729598208226\\
72	-70.6526031015717\\
73	-70.929502050452\\
74	-71.2034764223708\\
75	-71.4735456348681\\
76	-71.7396235048932\\
77	-72.0020066903776\\
78	-72.2598379166947\\
79	-72.5145553122984\\
80	-72.7658935112107\\
81	-73.0139353648311\\
82	-73.258939091136\\
83	-73.500703043224\\
84	-73.7394000604476\\
85	-73.9749423254707\\
86	-74.2071686371622\\
87	-74.4364795794211\\
88	-74.6630378059834\\
89	-74.8871768887698\\
90	-75.1091645643972\\
91	-75.329055257212\\
92	-75.54601352253\\
93	-75.76058235685\\
94	-75.9732367613234\\
95	-76.1834994644652\\
96	-76.3918862258772\\
97	-76.5982993102864\\
98	-76.8025037889949\\
99	-77.0044146913507\\
100	-77.2043307863649\\
110	-79.0907752621334\\
120	-80.8137258902628\\
130	-82.3905398956223\\
140	-83.8533577913916\\
150	-85.210099808539\\
160	-86.4805146317507\\
170	-87.6710296244234\\
180	-88.7931135094376\\
190	-89.8534816722864\\
200	-90.8588011756342\\
210	-91.8151599908388\\
220	-92.7247694857965\\
230	-93.595185661711\\
240	-94.4273225223955\\
250	-95.2250245537876\\
260	-95.9913956309396\\
270	-96.728723399154\\
280	-97.4387188798394\\
290	-98.123453076514\\
300	-98.7851754875936\\
310	-99.42445483353\\
320	-100.043679033276\\
330	-100.643575426131\\
340	-101.22534289249\\
350	-101.790286745293\\
360	-102.338949081374\\
370	-102.872528475098\\
380	-103.391923194144\\
390	-103.897709796167\\
400	-104.39036558157\\
410	-104.87106541623\\
420	-105.339933279908\\
430	-105.79761271892\\
440	-106.244940251953\\
450	-106.682051875042\\
460	-107.109419843008\\
470	-107.527640712871\\
480	-107.936961382296\\
490	-108.337720678727\\
500	-108.730475172031\\
510	-109.115349682631\\
520	-109.492663125428\\
530	-109.862836756292\\
540	-110.225968962024\\
550	-110.582416377784\\
560	-110.932473832053\\
570	-111.276251371167\\
580	-111.613986066743\\
590	-111.946015092212\\
};
\addlegendentry{PDHGM}

\addplot [color=blue!20!gray, line width=0.7pt]
  table[row sep=crcr]{%
0	47.5739492033862\\
1	36.6787688377665\\
2	29.1415198935213\\
3	23.4824324396625\\
4	18.9956722929297\\
5	15.3008291374657\\
6	12.1728836284878\\
7	9.46894909211461\\
8	7.0931401706548\\
9	4.97825040286397\\
10	3.07545587011179\\
11	1.34825473881681\\
12	-0.231338527755942\\
13	-1.68521551310061\\
14	-3.03080192486903\\
15	-4.28220492641217\\
16	-5.45098655373608\\
17	-6.54672642583219\\
18	-7.57746735990754\\
19	-8.55001455735762\\
20	-9.47017250104803\\
21	-10.3429401169019\\
22	-11.1726514873654\\
23	-11.9630793764235\\
24	-12.717529065612\\
25	-13.4389133038208\\
26	-14.1298140938995\\
27	-14.7925267115464\\
28	-15.4291015772339\\
29	-16.0413781160521\\
30	-16.631012759087\\
31	-17.1994994617961\\
32	-17.7481904308528\\
33	-18.2783243380425\\
34	-18.7910248222496\\
35	-19.2873186520304\\
36	-19.7681456509032\\
37	-20.2343679196203\\
38	-20.6867822377194\\
39	-21.1261242206686\\
40	-21.5530714452481\\
41	-21.9682526917413\\
42	-22.3722528784309\\
43	-22.7656142453166\\
44	-23.1488412806856\\
45	-23.5224042549679\\
46	-23.8867421673272\\
47	-24.2422622035196\\
48	-24.5893408347644\\
49	-24.9283480438242\\
50	-25.2596224692788\\
51	-25.5834833460907\\
52	-25.9002311379995\\
53	-26.2101485528115\\
54	-26.5135018734991\\
55	-26.8105422034846\\
56	-27.1015037631892\\
57	-27.3866072240742\\
58	-27.6660732498167\\
59	-27.9401053126188\\
60	-28.2088957616076\\
61	-28.4726269578881\\
62	-28.7314720975137\\
63	-28.9855958604082\\
64	-29.2351549747191\\
65	-29.4802987245853\\
66	-29.7211694130442\\
67	-29.9579027867334\\
68	-30.1906284270212\\
69	-30.4194701112166\\
70	-30.6445461468999\\
71	-30.8659696819678\\
72	-31.0838489926196\\
73	-31.2982877512088\\
74	-31.5093852756562\\
75	-31.7172367619798\\
76	-31.9219335014774\\
77	-32.1235630842067\\
78	-32.3222095906606\\
79	-32.5179537738179\\
80	-32.7108732337857\\
81	-32.9010425864976\\
82	-33.088533626004\\
83	-33.2734136569227\\
84	-33.455747031369\\
85	-33.6356020350233\\
86	-33.8130405499414\\
87	-33.9881222479433\\
88	-34.1609046791894\\
89	-34.3314433599235\\
90	-34.4997918619528\\
91	-34.6660019048206\\
92	-34.8301234495299\\
93	-34.9922047895534\\
94	-35.1522926328569\\
95	-35.3104321711368\\
96	-35.4666671383059\\
97	-35.6210398637621\\
98	-35.7735913245888\\
99	-35.9243611975249\\
100	-36.073387909481\\
110	-37.475419508805\\
120	-38.7377990893967\\
130	-39.8845363518446\\
140	-40.9340165091232\\
150	-41.9007054199404\\
160	-42.7961454628299\\
170	-43.629654533767\\
180	-44.4088678108085\\
190	-45.140130962573\\
200	-45.8287621363576\\
210	-46.479253921131\\
220	-47.0954363785795\\
230	-47.6806109766135\\
240	-48.2376397616189\\
250	-48.7689974246597\\
260	-49.2768309337178\\
270	-49.7630604487711\\
280	-50.2293944401417\\
290	-50.6773611867654\\
300	-51.1083091282131\\
310	-51.5234433148798\\
320	-51.9238467096725\\
330	-52.3104962611566\\
340	-52.684276195839\\
350	-53.0459892438252\\
360	-53.3963662180773\\
370	-53.7360742735591\\
380	-54.0657240966829\\
390	-54.3858761874343\\
400	-54.6970463616605\\
410	-54.9997105507329\\
420	-55.2943088423436\\
430	-55.5812487994403\\
440	-55.8609083315418\\
450	-56.1336383405835\\
460	-56.3997651726047\\
470	-56.6595928426504\\
480	-56.9134050234406\\
490	-57.1614668129306\\
500	-57.4040263034073\\
510	-57.6413123236867\\
520	-57.8735447392149\\
530	-58.1009303093798\\
540	-58.3236614312079\\
550	-58.5419190783595\\
560	-58.755871135307\\
570	-58.9656819936407\\
580	-59.1715061704006\\
590	-59.3734895021015\\
};
\addlegendentry{PEDI}

\addplot [color=black!20!pink, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-11.2310701758754\\
1	-26.4747425502843\\
2	-33.1117319067105\\
3	-37.1217702744759\\
4	-40.1897276831705\\
5	-42.7565343832393\\
6	-44.9746656924669\\
7	-46.9364891621929\\
8	-48.7039473489365\\
9	-50.2838273807685\\
10	-51.6856774079521\\
11	-52.9925466731467\\
12	-54.1860628708904\\
13	-55.3207388417033\\
14	-56.3599418016639\\
15	-57.3310065793469\\
16	-58.2299555914012\\
17	-59.0952018496663\\
18	-59.9277111541965\\
19	-60.7108228744955\\
20	-61.454983728872\\
21	-62.1447717536657\\
22	-62.7978515695369\\
23	-63.4378053568481\\
24	-64.0821550002826\\
25	-64.7007837154125\\
26	-65.293962177129\\
27	-65.8702581677373\\
28	-66.4246142082705\\
29	-66.9435946423812\\
30	-67.4457781132781\\
31	-67.9304915462724\\
32	-68.4116491861113\\
33	-68.8701411708446\\
34	-69.3165672402281\\
35	-69.7783594713921\\
36	-70.2254559740819\\
37	-70.6600265969744\\
38	-71.0831241852429\\
39	-71.5041190197351\\
40	-71.9157720823495\\
41	-72.3211838581287\\
42	-72.7200680234334\\
43	-73.1105498776149\\
44	-73.5027857560786\\
45	-73.88434474632\\
46	-74.2665178932293\\
47	-74.6411165692694\\
48	-75.0003447626091\\
49	-75.3615770547209\\
50	-75.7204612871048\\
51	-76.0659245055352\\
52	-76.3970877907579\\
53	-76.7167660640327\\
54	-77.0332965365848\\
55	-77.3507601145317\\
56	-77.6616136345505\\
57	-77.9687107436958\\
58	-78.2779242508068\\
59	-78.5941504875306\\
60	-78.900801650755\\
61	-79.1964994524063\\
62	-79.4917006824662\\
63	-79.7824694785144\\
64	-80.0627721126456\\
65	-80.3375235823822\\
66	-80.6127063806102\\
67	-80.8764181280058\\
68	-81.1455181805161\\
69	-81.4086624088451\\
70	-81.6714756458832\\
71	-81.9350659437829\\
72	-82.201071018591\\
73	-82.4663153676105\\
74	-82.7225801200144\\
75	-82.9738932720082\\
76	-83.2243067002635\\
77	-83.466573871938\\
78	-83.7013711577538\\
79	-83.937478093188\\
80	-84.1688975988632\\
81	-84.3975821704102\\
82	-84.6189404816337\\
83	-84.8400283970351\\
84	-85.0616090675368\\
85	-85.2820046504106\\
86	-85.5024332071059\\
87	-85.7176024900374\\
88	-85.9399133141817\\
89	-86.1727002541777\\
90	-86.3932604356071\\
91	-86.6101291104139\\
92	-86.8224098483044\\
93	-87.0402961417982\\
94	-87.2565481977381\\
95	-87.4792077728901\\
96	-87.6941711481376\\
97	-87.9074831950937\\
98	-88.1136694834085\\
99	-88.3122460821995\\
100	-88.5055054275509\\
110	-90.3850144095287\\
120	-92.098901552489\\
130	-93.6358651913182\\
140	-95.0270807004065\\
150	-96.3743633761484\\
160	-97.7866747969936\\
170	-99.1564330088489\\
180	-100.269131499872\\
190	-101.39656631735\\
200	-102.445703500258\\
210	-103.427499709929\\
220	-104.334290398825\\
230	-105.19967325146\\
240	-106.014738675241\\
250	-106.823479514891\\
260	-107.608381253516\\
270	-108.373499761644\\
280	-109.099582331761\\
290	-109.742712204463\\
300	-110.333170393653\\
310	-110.877744026632\\
320	-111.431826066343\\
330	-111.962778162471\\
340	-112.502779083447\\
350	-113.320377201915\\
360	-113.987239419404\\
370	-114.642466280443\\
380	-115.277383047799\\
390	-115.898212835093\\
400	-116.54419549443\\
410	-117.065535306381\\
420	-117.559811920814\\
430	-118.033230354207\\
440	-118.300095311872\\
450	-118.717698564663\\
460	-119.145641223363\\
470	-119.566946111234\\
480	-119.964663202215\\
490	-120.344045232465\\
500	-120.705362997707\\
510	-121.113806834681\\
520	-121.498557092238\\
530	-121.863338918766\\
540	-122.20436981468\\
550	-122.554690109296\\
560	-122.947206109619\\
570	-123.338720256552\\
580	-123.691882521204\\
590	-124.020610355921\\
};
\addlegendentry{Dual FB}

\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_lq_10000_gamma0.9_zinit_for_interiorcp_gaplog.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=590,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-159.553096397614,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-25.9790188097692\\
2	-40.2416201904094\\
3	-49.5105704663199\\
4	-56.2085920004585\\
5	-61.3794126007532\\
6	-65.5542670799955\\
7	-69.0388127881869\\
8	-72.0246030610351\\
9	-74.6343351177144\\
10	-76.9552053623769\\
11	-79.0491901985222\\
12	-80.9567477142318\\
13	-82.703191789821\\
14	-84.3059548110808\\
15	-85.7830900125905\\
16	-87.1552042220819\\
17	-88.4398766797638\\
18	-89.6492906860752\\
19	-90.7952119799149\\
20	-91.8868744988714\\
21	-92.9293970749669\\
22	-93.9246165051708\\
23	-94.8734100504615\\
24	-95.7757323889197\\
25	-96.6354414613732\\
26	-97.4588827408555\\
27	-98.2484800133401\\
28	-99.0069547670827\\
29	-99.7381377892606\\
30	-100.443261551661\\
31	-101.12166628952\\
32	-101.774587858926\\
33	-102.403128084636\\
34	-103.009714260876\\
35	-103.599276100524\\
36	-104.17439977851\\
37	-104.737890108075\\
38	-105.291052163665\\
39	-105.832505922375\\
40	-106.359733114085\\
41	-106.871865730483\\
42	-107.36862581811\\
43	-107.850440529868\\
44	-108.320325775104\\
45	-108.779159371802\\
46	-109.227580443061\\
47	-109.666334631322\\
48	-110.094667724679\\
49	-110.511769300871\\
50	-110.918342486947\\
51	-111.315110329346\\
52	-111.703238818238\\
53	-112.084803517487\\
54	-112.461101463424\\
55	-112.832033827575\\
56	-113.198876815981\\
57	-113.559913503038\\
58	-113.913813261886\\
59	-114.260788020177\\
60	-114.600874461611\\
61	-114.934460951741\\
62	-115.262492552533\\
63	-115.584840396768\\
64	-115.901699395973\\
65	-116.213693300343\\
66	-116.520009546437\\
67	-116.820779970181\\
68	-117.115716635776\\
69	-117.405760525859\\
70	-117.691696863399\\
71	-117.974424268799\\
72	-118.254130306731\\
73	-118.531055611201\\
74	-118.805051373193\\
75	-119.075159510129\\
76	-119.34130237029\\
77	-119.603772010017\\
78	-119.861697755152\\
79	-120.116515674344\\
80	-120.367943889215\\
81	-120.616071927043\\
82	-120.86113546359\\
83	-121.102932042305\\
84	-121.341662958438\\
85	-121.577257031635\\
86	-121.809577195588\\
87	-122.039014009953\\
88	-122.265714765471\\
89	-122.490012101824\\
90	-122.712196407473\\
91	-122.9322961245\\
92	-123.14943139341\\
93	-123.364127418581\\
94	-123.576860753078\\
95	-123.787163092242\\
96	-123.995557478893\\
97	-124.201957742979\\
98	-124.4061408472\\
99	-124.608029638706\\
100	-124.807926389129\\
110	-126.695084344637\\
120	-128.417950855168\\
130	-129.995487195593\\
140	-131.458320600435\\
150	-132.815413776714\\
160	-134.085974979953\\
170	-135.276641052066\\
180	-136.398870740364\\
190	-137.459295953046\\
200	-138.464751067981\\
210	-139.42113790026\\
220	-140.330870668581\\
230	-141.201323512909\\
240	-142.03352990623\\
250	-142.831290761811\\
260	-143.597697188278\\
270	-144.33508433915\\
280	-145.045136676461\\
290	-145.729917888408\\
300	-146.39167618861\\
310	-147.030998530973\\
320	-147.650249960306\\
330	-148.250179538807\\
340	-148.831980593067\\
350	-149.396948769279\\
360	-149.945639874857\\
370	-150.479246623138\\
380	-150.998663901884\\
390	-151.504474175648\\
400	-151.997154114133\\
410	-152.477873529399\\
420	-152.946762487886\\
430	-153.404462689271\\
440	-153.851807761532\\
450	-154.288937947784\\
460	-154.716323937481\\
470	-155.134560726126\\
480	-155.543897778276\\
490	-155.944673024537\\
500	-156.337441803145\\
510	-156.722330876794\\
520	-157.099658444103\\
530	-157.469844960922\\
540	-157.832990206529\\
550	-158.189450182568\\
560	-158.53951940343\\
570	-158.883310263908\\
580	-159.221056673531\\
590	-159.553096397614\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-10.8050323505051\\
2	-18.2495565412309\\
3	-23.7945118305936\\
4	-28.1509074539971\\
5	-31.7031884242917\\
6	-34.6793668416069\\
7	-37.2246520094271\\
8	-39.4367733670571\\
9	-41.3844231406164\\
10	-43.1176295524948\\
11	-44.6738776257007\\
12	-46.0819540860704\\
13	-47.3644056787297\\
14	-48.539194757608\\
15	-49.6208627015496\\
16	-50.6213237970713\\
17	-51.5504443918201\\
18	-52.4164938773729\\
19	-53.2264567763792\\
20	-53.9862782586042\\
21	-54.7010626658764\\
22	-55.3752202224296\\
23	-56.0125782478097\\
24	-56.6164780313736\\
25	-57.1898524052176\\
26	-57.7352893081199\\
27	-58.2550796707283\\
28	-58.7512606079405\\
29	-59.2256506779051\\
30	-59.6798791643555\\
31	-60.1154089367552\\
32	-60.5335578684188\\
33	-60.9355229935329\\
34	-61.3223863357382\\
35	-61.6951313037408\\
36	-62.0546534645459\\
37	-62.4017702302137\\
38	-62.7372315821938\\
39	-63.0617257747279\\
40	-63.3758841630867\\
41	-63.6802888449915\\
42	-63.9754776376599\\
43	-64.2619468889405\\
44	-64.5401559607157\\
45	-64.8105307588686\\
46	-65.0734667684368\\
47	-65.3293302610623\\
48	-65.5784602090105\\
49	-65.8211807619071\\
50	-66.0577905219974\\
51	-66.2885691433644\\
52	-66.5137784698192\\
53	-66.7336637815223\\
54	-66.948455111889\\
55	-67.1583684549494\\
56	-67.3636056416437\\
57	-67.564356368813\\
58	-67.760804411865\\
59	-67.9531206791434\\
60	-68.1414662646559\\
61	-68.3259933148368\\
62	-68.5068457239\\
63	-68.6841597240117\\
64	-68.858064412378\\
65	-69.0286822300742\\
66	-69.1961294000419\\
67	-69.3605163292023\\
68	-69.5219479785264\\
69	-69.6805242042695\\
70	-69.836340073136\\
71	-69.9894861537971\\
72	-70.140048786886\\
73	-70.2881103353549\\
74	-70.4337494168709\\
75	-70.5770411197755\\
76	-70.7180572040301\\
77	-70.8568662885231\\
78	-70.9935340261229\\
79	-71.128123267878\\
80	-71.2606942176987\\
81	-71.3913045785163\\
82	-71.5200096901878\\
83	-71.6468620299785\\
84	-71.7719118317705\\
85	-71.8952095035157\\
86	-72.0168021198471\\
87	-72.136734937858\\
88	-72.2550514826243\\
89	-72.3717936291429\\
90	-72.4870016817008\\
91	-72.6007144511156\\
92	-72.7129693295793\\
93	-72.8238023618414\\
94	-72.9332483108747\\
95	-73.0413407170475\\
96	-73.1481119517246\\
97	-73.2535932672863\\
98	-73.3578148450219\\
99	-73.4608058412552\\
100	-73.5625944313964\\
110	-74.5199193272798\\
120	-75.3821057636666\\
130	-76.1661995324363\\
140	-76.8850733516047\\
150	-77.5486999588231\\
160	-78.1649460342086\\
170	-78.7401146725965\\
180	-79.2793346135487\\
190	-79.7868369899928\\
200	-80.2661499011717\\
210	-80.7202440773253\\
220	-81.1516446373897\\
230	-81.5625180497671\\
240	-81.9547361048628\\
250	-82.3299225354975\\
260	-82.6894939216793\\
270	-83.0347025990095\\
280	-83.36665784553\\
290	-83.6863470808808\\
300	-83.994648587089\\
310	-84.2923489468082\\
320	-84.5801557476164\\
330	-84.8587078757362\\
340	-85.128584141094\\
350	-85.3903105794574\\
360	-85.644366676781\\
370	-85.8911907089379\\
380	-86.1311843495515\\
390	-86.3647166625539\\
400	-86.592127573938\\
410	-86.8137308959471\\
420	-87.0298169452963\\
430	-87.2406548049422\\
440	-87.4464943096235\\
450	-87.6475678190846\\
460	-87.8440918069396\\
470	-88.0362682798049\\
480	-88.224286042552\\
490	-88.4083218270683\\
500	-88.5885413009752\\
510	-88.7650994237566\\
520	-88.9381426246806\\
530	-89.1078087284925\\
540	-89.2742272833852\\
550	-89.4375204655883\\
560	-89.5978032609816\\
570	-89.7551852453004\\
580	-89.9097699935185\\
590	-90.0616555754092\\
};
\addplot [color=black!20!pink, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-14.7451976545328\\
2	-23.2518252181248\\
3	-28.8522563419398\\
4	-33.0491335994359\\
5	-36.4346975314764\\
6	-39.293468152448\\
7	-41.784055517813\\
8	-43.9890594905885\\
9	-45.9459869374543\\
10	-47.6993369995786\\
11	-49.3012195415807\\
12	-50.7651828227983\\
13	-52.1294187086044\\
14	-53.3914681149626\\
15	-54.5692985279472\\
16	-55.663280898932\\
17	-56.7007818064059\\
18	-57.6864591447747\\
19	-58.6164803173443\\
20	-59.4998696947047\\
21	-60.3310725751641\\
22	-61.1200107379812\\
23	-61.8811032750978\\
24	-62.6255598983831\\
25	-63.3369912945331\\
26	-64.0190330694345\\
27	-64.6775556361383\\
28	-65.3104815374902\\
29	-65.9108524155724\\
30	-66.4914591542152\\
31	-67.0528258665465\\
32	-67.6042408334757\\
33	-68.1335881223721\\
34	-68.6482429426245\\
35	-69.1683395601336\\
36	-69.6724424850973\\
37	-70.16248284328\\
38	-70.6398404451703\\
39	-71.1093974115609\\
40	-71.5667087423614\\
41	-72.0147059524735\\
42	-72.4532975737898\\
43	-72.8812075340543\\
44	-73.3065663578847\\
45	-73.7201043566658\\
46	-74.1308729199831\\
47	-74.5331219647108\\
48	-74.9210673010789\\
49	-75.3078197813707\\
50	-75.6894208049055\\
51	-76.058185503127\\
52	-76.4136785305906\\
53	-76.7582768315225\\
54	-77.0985860655037\\
55	-77.4377362981832\\
56	-77.770105864658\\
57	-78.0980032509703\\
58	-78.4260113252247\\
59	-78.7578390263933\\
60	-79.0807778287948\\
61	-79.3939398377713\\
62	-79.7057445097164\\
63	-80.0126042949471\\
64	-80.30983680181\\
65	-80.6016574385647\\
66	-80.8922088008775\\
67	-81.1725267990013\\
68	-81.456208080478\\
69	-81.7342436561457\\
70	-82.0112851375023\\
71	-82.2880100283552\\
72	-82.5655293652231\\
73	-82.8411984903778\\
74	-83.1085204654857\\
75	-83.3708330543816\\
76	-83.6318348622865\\
77	-83.8854754651089\\
78	-84.1322054911822\\
79	-84.3794983567761\\
80	-84.6223545200761\\
81	-84.8623675750952\\
82	-85.0958918800804\\
83	-85.3285747355283\\
84	-85.5607316294185\\
85	-85.791240960357\\
86	-86.0212949726322\\
87	-86.2465477536534\\
88	-86.4771121065934\\
89	-86.7156417896398\\
90	-86.943535502582\\
91	-87.1679223163021\\
92	-87.3881713440111\\
93	-87.6125511111968\\
94	-87.8350760358987\\
95	-88.0619909976603\\
96	-88.2816022174235\\
97	-88.4993762202587\\
98	-88.710748634911\\
99	-88.9154119449379\\
100	-89.1153535513016\\
110	-91.0528343610885\\
120	-92.8209132194893\\
130	-94.4162856044137\\
140	-95.8687103282687\\
150	-97.2670531095308\\
160	-98.6978542786802\\
170	-100.078232685543\\
180	-101.222142522933\\
190	-102.363568593622\\
200	-103.426070872261\\
210	-104.419471119266\\
220	-105.342472630013\\
230	-106.224909405658\\
240	-107.060335435396\\
250	-107.887912657709\\
260	-108.691322129188\\
270	-109.474085219436\\
280	-110.214276305689\\
290	-110.87757827259\\
300	-111.493257533453\\
310	-112.067697548868\\
320	-112.650770646759\\
330	-113.211544383685\\
340	-113.780490884923\\
350	-114.596139390075\\
360	-115.266831898052\\
370	-115.921542085892\\
380	-116.553483672089\\
390	-117.168081869996\\
400	-117.802022667471\\
410	-118.31967355345\\
420	-118.811383353242\\
430	-119.283260242991\\
440	-119.56594447818\\
450	-119.983734172501\\
460	-120.409433215446\\
470	-120.827785024331\\
480	-121.223732784398\\
490	-121.602206985086\\
500	-121.963579149132\\
510	-122.366849282963\\
520	-122.747610294436\\
530	-123.109579537365\\
540	-123.44941061602\\
550	-123.796975906903\\
560	-124.18202186006\\
570	-124.565451461122\\
580	-124.913714324781\\
590	-125.239512102871\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_lq_10000_gamma0.9_zinit_for_interiorcp_target2log.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=590,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-107.020354139573,
ymax=0,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-13.0691911816086\\
2	-20.2372825245318\\
3	-24.8773977021758\\
4	-28.2229303768821\\
5	-30.8060194154711\\
6	-32.8964652848742\\
7	-34.6460064777626\\
8	-36.1471297598685\\
9	-37.459726573669\\
10	-38.6245967050176\\
11	-39.6707054189677\\
12	-40.6193470869283\\
13	-41.4866597252943\\
14	-42.2851865077032\\
15	-43.0248617793926\\
16	-43.7136568090094\\
17	-44.3580418747967\\
18	-44.9633309228687\\
19	-45.5339346755196\\
20	-46.0735533651227\\
21	-46.5853234869088\\
22	-47.0719325219686\\
23	-47.5357057341052\\
24	-47.9786705653315\\
25	-48.402604425344\\
26	-48.8090691829551\\
27	-49.1994401816962\\
28	-49.5749325118805\\
29	-49.9366247633019\\
30	-50.2854810860099\\
31	-50.6223695662409\\
32	-50.9480763427263\\
33	-51.2633158292588\\
34	-51.5687383145299\\
35	-51.8649359374232\\
36	-52.1524481772315\\
37	-52.431767203105\\
38	-52.703343200327\\
39	-52.9675896018182\\
40	-53.2248878189965\\
41	-53.4755910194975\\
42	-53.7200270029685\\
43	-53.9585003489719\\
44	-54.1912941363218\\
45	-54.4186715122162\\
46	-54.6408773169736\\
47	-54.858139800797\\
48	-55.0706723040359\\
49	-55.2786747711898\\
50	-55.4823350250115\\
51	-55.681829766223\\
52	-55.8773253759817\\
53	-56.0689785945862\\
54	-56.2569371436697\\
55	-56.4413403507412\\
56	-56.6223197596721\\
57	-56.7999997139589\\
58	-56.9744978904969\\
59	-57.1459257595239\\
60	-57.3143889987676\\
61	-57.4799878841334\\
62	-57.6428176644435\\
63	-57.8029689137754\\
64	-57.9605278585025\\
65	-58.1155766803548\\
66	-58.2681937878452\\
67	-58.4184540463206\\
68	-58.5664289715732\\
69	-58.7121868958797\\
70	-58.8557931269027\\
71	-58.9973101007435\\
72	-59.1367975408071\\
73	-59.2743126153053\\
74	-59.4099100928238\\
75	-59.5436424901835\\
76	-59.6755602066705\\
77	-59.8057116432567\\
78	-59.9341433075765\\
79	-60.06089990718\\
80	-60.1860244348888\\
81	-60.3095582537174\\
82	-60.4315411729665\\
83	-60.5520115227315\\
84	-60.6710062226193\\
85	-60.7885608535369\\
86	-60.9047097319569\\
87	-61.0194859743157\\
88	-61.1329215574216\\
89	-61.2450473647456\\
90	-61.3558932335702\\
91	-61.4654880030881\\
92	-61.5738595612655\\
93	-61.6810348745984\\
94	-61.7870400184283\\
95	-61.891900213109\\
96	-61.9956398621142\\
97	-62.0982825888597\\
98	-62.1998512719801\\
99	-62.3003680793179\\
100	-62.3998544995639\\
110	-63.3423424601419\\
120	-64.2013115908406\\
130	-64.9903396486403\\
140	-65.7199472905508\\
150	-66.3984461740119\\
160	-67.0325209244031\\
170	-67.6276251801323\\
180	-68.1882672706408\\
190	-68.7182162934558\\
200	-69.220655399595\\
210	-69.6982972826042\\
220	-70.1534723576243\\
230	-70.5881976093635\\
240	-71.0042300404929\\
250	-71.4031097575839\\
260	-71.7861941475193\\
270	-72.1546856416051\\
280	-72.509654501745\\
290	-72.8520574789749\\
300	-73.1827532741696\\
310	-73.5025155141865\\
320	-73.8120436447652\\
330	-74.1119720813808\\
340	-74.4028780529911\\
350	-74.6852882703401\\
360	-74.9596846389366\\
370	-75.2265092126167\\
380	-75.4861684668206\\
390	-75.7390370084397\\
400	-75.9854608283164\\
410	-76.2257601424797\\
420	-76.4602318846442\\
430	-76.6891519147789\\
440	-76.9127769654696\\
450	-77.1313463670313\\
460	-77.345083588338\\
470	-77.5541976070857\\
480	-77.7588841343975\\
490	-77.9593267162598\\
500	-78.1556977204979\\
510	-78.3481592251607\\
520	-78.5368638226072\\
530	-78.7219553451261\\
540	-78.9035695221752\\
550	-79.0818345783114\\
560	-79.2568717763488\\
570	-79.428795911804\\
580	-79.5977157651789\\
590	-79.7637345147002\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-5.44961395657766\\
2	-9.22199219208645\\
3	-12.0568007547288\\
4	-14.3066732280074\\
5	-16.161557852362\\
6	-17.7337529005658\\
7	-19.0945349048996\\
8	-20.2917105701744\\
9	-21.3587813369523\\
10	-22.3200722846344\\
11	-23.1937700987565\\
12	-23.9938092700595\\
13	-24.7310904721744\\
14	-25.4142945278486\\
15	-26.0504421910098\\
16	-26.6452889391004\\
17	-27.2036096182341\\
18	-27.7294077121019\\
19	-28.2260718853114\\
20	-28.6964949163051\\
21	-29.1431653263572\\
22	-29.5682388700584\\
23	-29.9735949571801\\
24	-30.3608816508417\\
25	-30.7315519009002\\
26	-31.0868929782763\\
27	-31.428050581396\\
28	-31.7560487283483\\
29	-32.0718062865765\\
30	-32.3761507980416\\
31	-32.6698301126662\\
32	-32.9535222331413\\
33	-33.2278436904385\\
34	-33.493356704906\\
35	-33.750575337792\\
36	-33.9999707989076\\
37	-34.2419760453088\\
38	-34.4769897814256\\
39	-34.7053799515403\\
40	-34.927486799838\\
41	-35.1436255605831\\
42	-35.354088830683\\
43	-35.5591486685012\\
44	-35.7590584558817\\
45	-35.9540545546633\\
46	-36.1443577842547\\
47	-36.3301747429216\\
48	-36.5116989921671\\
49	-36.6891121208453\\
50	-36.8625847033366\\
51	-37.0322771641639\\
52	-37.198340559778\\
53	-37.3609172868315\\
54	-37.5201417250639\\
55	-37.6761408218921\\
56	-37.8290346249224\\
57	-37.9789367678384\\
58	-38.1259549144672\\
59	-38.2701911652604\\
60	-38.4117424299319\\
61	-38.5507007695709\\
62	-38.6871537111734\\
63	-38.8211845372122\\
64	-38.9528725525765\\
65	-39.0822933309673\\
66	-39.2095189426101\\
67	-39.3346181649551\\
68	-39.457656677863\\
69	-39.5786972446229\\
70	-39.6977998800165\\
71	-39.8150220065189\\
72	-39.930418599627\\
73	-40.0440423232059\\
74	-40.1559436556632\\
75	-40.2661710076852\\
76	-40.3747708321989\\
77	-40.481787727169\\
78	-40.5872645317775\\
79	-40.6912424164913\\
80	-40.7937609674751\\
81	-40.8948582657698\\
82	-40.9945709616185\\
83	-41.0929343442926\\
84	-41.1899824077386\\
85	-41.2857479123424\\
86	-41.380262443081\\
87	-41.4735564643122\\
88	-41.5656593714321\\
89	-41.656599539611\\
90	-41.7464043698035\\
91	-41.8351003322139\\
92	-41.9227130073814\\
93	-42.0092671250409\\
94	-42.0947866009004\\
95	-42.1792945714684\\
96	-42.2628134270526\\
97	-42.3453648430429\\
98	-42.4269698095861\\
99	-42.5076486597484\\
100	-42.5874210962571\\
110	-43.3392239449831\\
120	-44.0182164425515\\
130	-44.6367448485808\\
140	-45.2043209827822\\
150	-45.728419144326\\
160	-46.2150129968361\\
170	-46.6689476519238\\
180	-47.0942039176492\\
190	-47.4940900089939\\
200	-47.8713832694827\\
210	-48.2284367003418\\
220	-48.5672602391304\\
230	-48.8895836105252\\
240	-49.1969055208334\\
250	-49.4905325908493\\
260	-49.7716104797743\\
270	-50.0411489976122\\
280	-50.3000425403421\\
290	-50.5490868502632\\
300	-50.7889928628352\\
310	-51.0203982241767\\
320	-51.2438769316601\\
330	-51.4599474511287\\
340	-51.6690795892412\\
350	-51.8717003420312\\
360	-52.068198896442\\
370	-52.2589309271579\\
380	-52.4442223039809\\
390	-52.624372303728\\
400	-52.7996564036177\\
410	-52.9703287196119\\
420	-53.1366241422481\\
430	-53.2987602136824\\
440	-53.4569387825089\\
450	-53.6113474670373\\
460	-53.7621609529018\\
470	-53.9095421469158\\
480	-54.0536432057747\\
490	-54.1946064554712\\
500	-54.3325652150137\\
510	-54.4676445360998\\
520	-54.5999618687765\\
530	-54.7296276617719\\
540	-54.8567459050079\\
550	-54.9814146208208\\
560	-55.1037263095733\\
570	-55.2237683546393\\
580	-55.3416233910926\\
590	-55.45736964193\\
};
\addplot [color=black!20!pink, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-30.6450270661174\\
1	-38.8908822872111\\
2	-43.2072177875132\\
3	-45.9199434019601\\
4	-47.984858516728\\
5	-49.6865441248721\\
6	-51.1535012695828\\
7	-52.4383924167196\\
8	-53.5960462641655\\
9	-54.6431654949396\\
10	-55.6020873377933\\
11	-56.4884723919102\\
12	-57.303997149124\\
13	-58.0751968705871\\
14	-58.7868563800404\\
15	-59.4645110359542\\
16	-60.113655172167\\
17	-60.7397748834772\\
18	-61.3384546236384\\
19	-61.903764427801\\
20	-62.4385378148261\\
21	-62.9546794456367\\
22	-63.4539581573088\\
23	-63.936573564571\\
24	-64.4139826926679\\
25	-64.8745094377214\\
26	-65.3171079035732\\
27	-65.7467669290731\\
28	-66.1620504184129\\
29	-66.5614810181208\\
30	-66.948376158081\\
31	-67.3233431814263\\
32	-67.6872536419742\\
33	-68.0413440939697\\
34	-68.3870131737877\\
35	-68.7264193824917\\
36	-69.0591948879918\\
37	-69.3874467790782\\
38	-69.7053239797018\\
39	-70.0172766704356\\
40	-70.3274050114832\\
41	-70.6327478161123\\
42	-70.934355156361\\
43	-71.2288119754593\\
44	-71.5166956383393\\
45	-71.7981968448603\\
46	-72.0749648865309\\
47	-72.3447082405889\\
48	-72.6072391789313\\
49	-72.8677094659789\\
50	-73.1249360802566\\
51	-73.3745121751204\\
52	-73.6209818935098\\
53	-73.8627678771703\\
54	-74.1014499983853\\
55	-74.3370715467517\\
56	-74.5668226108331\\
57	-74.7917375067734\\
58	-75.0140271843288\\
59	-75.2382878269722\\
60	-75.4578646019125\\
61	-75.6720162203602\\
62	-75.8824126039491\\
63	-76.0918293359828\\
64	-76.2978489133975\\
65	-76.4988501709251\\
66	-76.7007450109717\\
67	-76.8982144109429\\
68	-77.0937063990342\\
69	-77.2847262859143\\
70	-77.4734359746424\\
71	-77.6611173035226\\
72	-77.8482268317269\\
73	-78.0334956553121\\
74	-78.2183524978674\\
75	-78.4011238257282\\
76	-78.581613875678\\
77	-78.7576428191978\\
78	-78.9287503456186\\
79	-79.0961180462419\\
80	-79.2607592135966\\
81	-79.4238249673246\\
82	-79.5839365522449\\
83	-79.7435695199568\\
84	-79.9041494753606\\
85	-80.0618610082455\\
86	-80.2170628287375\\
87	-80.3711362172231\\
88	-80.5265811058074\\
89	-80.6830085226653\\
90	-80.8374677684634\\
91	-80.9898608157086\\
92	-81.1389176381632\\
93	-81.2891911027537\\
94	-81.4399546611489\\
95	-81.5940717200355\\
96	-81.7456213427149\\
97	-81.8932232131413\\
98	-82.0375471823512\\
99	-82.1785557887441\\
100	-82.3163835110104\\
110	-83.6378969297416\\
120	-84.8715140355052\\
130	-86.0318221644173\\
140	-87.0843741354722\\
150	-88.0236344638143\\
160	-88.9689430732132\\
170	-89.8780925134668\\
180	-90.6822455382009\\
190	-91.4574152173252\\
200	-92.1928229762276\\
210	-92.8769391871501\\
220	-93.5109069409242\\
230	-94.1037014437428\\
240	-94.6526942133242\\
250	-95.1803926642489\\
260	-95.6921049705139\\
270	-96.1654851904109\\
280	-96.6666258925857\\
290	-97.1016822661226\\
300	-97.4975063500074\\
310	-97.8630085495972\\
320	-98.2138265734127\\
330	-98.5660005192078\\
340	-98.9001511433141\\
350	-99.3623779342245\\
360	-99.7908549237818\\
370	-100.209720589298\\
380	-100.608732602523\\
390	-100.982231243292\\
400	-101.339111947016\\
410	-101.660525285745\\
420	-101.983605191566\\
430	-102.277292747746\\
440	-102.62466243835\\
450	-102.966898808945\\
460	-103.347523251725\\
470	-103.70300009096\\
480	-104.03480029738\\
490	-104.347377079602\\
500	-104.643478992233\\
510	-104.945595893469\\
520	-105.24450368121\\
530	-105.525136943385\\
540	-105.793653662846\\
550	-106.060526028213\\
560	-106.319698076834\\
570	-106.565083043678\\
580	-106.797367989553\\
590	-107.020354139573\\
};
\end{axis}
\end{tikzpicture}%
